Parallel time-stepping for fluid-structure interactions

We present a parallel time-stepping method for fluid-structure interactions. The interaction between the incompressible Navier-Stokes equations and a hyperelastic solid is formulated in a fully monolithic framework. Discretization in space is based on equal order finite element for all variables and a variant of the Crank-Nicolson scheme is used as second order time integrator. To accelerate the solution of the systems, we analyze a parallel-in time method. For different numerical test cases in 2d and in 3d we present the efficiency of the resulting solution approach. We also discuss some special challenges and limitations that are connected to the special structure of fluid-structure interaction problem.

==> Plots/box3d/VC01tc51.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.809012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.769884in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.288815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=1.249687in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.768618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.729490in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.248421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.209293in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.370755in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.339087in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.461669in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.492387in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.452545in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.368835in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.339030in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.461595in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.491930in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.452540in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.368835in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.339029in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.461595in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.491928in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.452540in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.368835in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.339029in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.461595in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.491928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.308180in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.297984in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.310198in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.267788in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.217612in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.263191in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.309741in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.534052in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.266110in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.217649in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.263193in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.309741in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.534052in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.266110in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.217649in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.263193in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.309741in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.534052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.149497in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.173738in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.335903in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.192998in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.951547in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.026048in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.165464in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.307403in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.182246in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.946176in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.165278in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.307448in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.182248in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.165278in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.307448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.279982in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.068500in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.828937in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.906962in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.924297in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.159275in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.008086in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.836996in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.900220in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.920455in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.159873in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.008054in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.837061in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.900234in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.920458in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.159873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.158839in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.998697in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.723132in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.878032in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.973278in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.934849in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.723585in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.810007in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.862116in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.975891in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.934287in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.723213in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.862105in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.975903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.763968in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.641827in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.739980in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.767011in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.753962in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.604341in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.662649in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.722377in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.861528in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.746432in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.599498in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.722239in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.861631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.144621in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.568893in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.641198in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.815743in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.683669in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.498754in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.534966in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.627002in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.796698in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.659876in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.535187in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.625788in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.797025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.144621in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.012745in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.507134in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.730794in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.593922in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.378886in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.512503in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.545952in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.432012in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.372517in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.506051in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.684985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.152676in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.144621in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.012745in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.945226in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.281151in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.635532in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.377947in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.317783in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.403273in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.371315in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.293975in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.412674in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.508595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{0.385556in}}{\pgfqpoint{2.779444in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{2.779444in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{1.658396in}}{\pgfqpoint{2.757222in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{2.120799in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{1.658396in}}{\pgfqpoint{2.098576in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{0.385556in}}{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/box3d/VC02tc52.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.565284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.526156in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.016957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.977829in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.468629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.429501in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.920302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.881174in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.371975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.332847in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.383142in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.296283in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.266472in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.381866in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.410783in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.373277in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.294475in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.266417in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.381797in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.410353in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.373272in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.294475in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.266417in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.381797in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.410351in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.373272in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.294475in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.266417in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.381797in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.410351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.206954in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.246711in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.345321in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.269071in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.256080in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.240426in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.345791in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.534389in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.269017in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.256079in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.240425in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.345791in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.534389in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.269017in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.256079in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.240425in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.345791in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.534389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.009067in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.130978in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.311730in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.955656in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.028794in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.126327in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.311810in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.176172in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.028795in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.126325in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.311809in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.176172in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.028795in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.126325in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.311809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.918906in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.104908in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.971207in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.857130in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.817667in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.103663in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.971019in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.855665in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.816727in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.918053in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.103670in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.971017in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.855667in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.816728in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.918053in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.103670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.952198in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.827973in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.696457in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.737403in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.775357in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.945660in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.829936in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.696353in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.735496in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.774084in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.945674in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.829969in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.696351in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.735498in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.774089in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.945674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.656874in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.605968in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.566907in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.709523in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.835951in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.654984in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.563913in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.834398in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.654844in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.614005in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.563914in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.834403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.107816in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.435992in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.532038in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.786859in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.591989in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.449869in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.515456in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.782047in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.589822in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.515398in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.525532in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.782067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.107816in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.467734in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.614615in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.552778in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.394476in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.513143in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.567295in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.545990in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.380824in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.393784in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.512788in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.567613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.000066in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.318205in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.107816in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.905710in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.255577in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.432595in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.359907in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.199328in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.428836in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.579522in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.387281in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.193365in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.426850in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.578261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{0.385556in}}{\pgfqpoint{2.779444in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{2.779444in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{1.658396in}}{\pgfqpoint{2.757222in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{2.120799in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{1.658396in}}{\pgfqpoint{2.098576in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{0.385556in}}{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/box3d/VC05tc55.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.737957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.698829in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.156819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=1.117691in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.575681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.536553in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.994543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.955415in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.413405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.374277in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.214330in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.133780in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.106134in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.213147in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.239963in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.205181in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.132103in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.213082in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.239564in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.205177in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.132103in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.213082in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.239562in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.205177in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.132103in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.213082in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.239562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.207005in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.251862in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.250541in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.313033in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.179695in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.262107in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.246534in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.534259in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.312895in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.179675in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.262106in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.246540in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.534258in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.312895in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.179675in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.262106in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.246540in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.534258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.079270in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.138144in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.252017in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.202051in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.082489in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.961943in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.169192in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.082175in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.961988in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.169157in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.252102in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.082175in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.961988in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.169158in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.252102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.007659in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.134573in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.996474in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.887213in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.966363in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.105712in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.015268in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.904550in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.887168in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.965342in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.105838in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.015240in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.965343in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.105838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.978242in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.919611in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.688462in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.859747in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.864456in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.053712in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.953079in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.759448in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.859473in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.859072in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.052436in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.952937in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.759094in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.859490in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.859082in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.052440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.752403in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.673568in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.689653in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.796995in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.975374in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.690380in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.748155in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.812413in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.970150in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.747265in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.970184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.472199in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.689423in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.810158in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.704074in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.604779in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.497287in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.723890in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.771223in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.707224in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.598011in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.494486in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.771755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.868563in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.404388in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.644094in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.645109in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.415814in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.538099in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.598672in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.732587in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.647724in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.403963in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.533601in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.597118in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.730778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.036572in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.032281in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.868563in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.587456in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.496552in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.439140in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.444640in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.671244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{0.385556in}}{\pgfqpoint{2.779444in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{2.779444in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{1.658396in}}{\pgfqpoint{2.757222in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{2.120799in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{1.658396in}}{\pgfqpoint{2.098576in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{0.385556in}}{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/box3d/VC1tc6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.551234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.512106in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.950149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.911021in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.349064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.309936in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.747979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.708851in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.146894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.107766in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.545809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.506681in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.156757in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.080043in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.053714in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.155630in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.181169in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.148044in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.053666in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.155569in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.180789in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.053666in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.155568in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.180788in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.078446in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.053666in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.155568in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.180788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.229850in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.330157in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.371191in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.534441in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.369073in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.237407in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.328466in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.374406in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.368812in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.237524in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.328500in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.374417in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.368808in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.237523in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.328500in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.374417in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.534993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.087978in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.277781in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.326402in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.287395in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.143412in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.083777in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.257055in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.324000in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.289017in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.142824in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.083644in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.257058in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.323998in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.289018in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.142824in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.083643in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.257058in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.323998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.038012in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.312080in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.036009in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.060371in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.960350in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.285927in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.005970in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.061787in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.959536in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.285870in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.005884in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.061792in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.959535in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.040860in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.285870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.048531in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.015781in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.865558in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.891417in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.891210in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.075164in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.980568in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.889543in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.893806in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.075810in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.843824in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.889563in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.893797in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.075809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.734095in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.753190in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.747491in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.779972in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.965004in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.817326in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.740791in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.771039in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.963520in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.816271in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.712682in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.740872in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.771078in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.963525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.698332in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.794529in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.703258in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.587045in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.800927in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.541870in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.587630in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.671087in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.801041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.841798in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.409677in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.618072in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.590646in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.441871in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.562897in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.591647in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.463721in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.561664in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.718649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.917348in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.040529in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.029920in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.841798in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.917064in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.379627in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.671534in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.373794in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.353710in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.592667in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.491643in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.384988in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.461876in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.588483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{0.385556in}}{\pgfqpoint{2.779444in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{2.779444in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{1.658396in}}{\pgfqpoint{2.757222in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{2.120799in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{1.658396in}}{\pgfqpoint{2.098576in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{0.385556in}}{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/box3d/timelog20_3d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=1.326407in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  \(\displaystyle \quad K\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=1.179221in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=1.032035in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  2 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.884848in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  3 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.737662in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  4 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.590476in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  5 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.443290in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  6 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.296104in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  7 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914864,0.950834,0.971119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.148918in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  8 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.415632in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.415632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.431264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.478161in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{1.478161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.556322in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.556322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{5.933333in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{5.933333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{5.511264in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{5.511264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{4.729655in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{4.729655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{4.839080in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{4.839080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{5.104828in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{5.104828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{4.807816in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{4.807816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{4.229425in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{4.229425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{4.307586in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{4.307586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{4.604598in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{4.604598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{4.370115in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{4.370115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{3.901149in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{3.901149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.963678in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{3.963678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{4.229425in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{4.229425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{4.057471in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{4.057471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{3.666667in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{3.666667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.713563in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{3.713563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{3.963678in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{3.963678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{3.807356in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{3.807356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{3.494713in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{3.494713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.541609in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{3.541609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{3.744828in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{3.744828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{3.604138in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{3.604138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{3.338391in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{3.338391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.385287in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{3.385287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{3.541609in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{3.541609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{3.432184in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{3.432184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{3.213333in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{3.213333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.260230in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{3.260230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.963218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=2.914993in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{4.526437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=4.478212in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377777in,y=3.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accelaration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/fsi3/fsi3drag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960307in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960307in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488848in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488848in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017389in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017389in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545930in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545930in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074471in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.074471in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603013in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603013in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131554in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.131554in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660095in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660095in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.434587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593749in,y=0.396007in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.805262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in,y=0.766682in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.175937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in,y=1.137357in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.546612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in,y=1.508032in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.917288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in,y=1.878707in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.287963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475692in,y=2.249382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.435045in}}%
\pgfpathlineto{\pgfqpoint{0.964535in}{0.438398in}}%
\pgfpathlineto{\pgfqpoint{0.970877in}{0.446575in}}%
\pgfpathlineto{\pgfqpoint{0.976163in}{0.447673in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{0.455018in}}%
\pgfpathlineto{\pgfqpoint{0.984619in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{0.988848in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{0.994133in}{0.472816in}}%
\pgfpathlineto{\pgfqpoint{1.000476in}{0.476377in}}%
\pgfpathlineto{\pgfqpoint{1.008932in}{0.490106in}}%
\pgfpathlineto{\pgfqpoint{1.013161in}{0.495166in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.502756in}}%
\pgfpathlineto{\pgfqpoint{1.023732in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{1.035359in}{0.524222in}}%
\pgfpathlineto{\pgfqpoint{1.044873in}{0.536350in}}%
\pgfpathlineto{\pgfqpoint{1.048044in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{1.056501in}{0.554841in}}%
\pgfpathlineto{\pgfqpoint{1.060729in}{0.559828in}}%
\pgfpathlineto{\pgfqpoint{1.067072in}{0.569366in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.573747in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{0.589969in}}%
\pgfpathlineto{\pgfqpoint{1.083985in}{0.593642in}}%
\pgfpathlineto{\pgfqpoint{1.092442in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{1.103013in}{0.624404in}}%
\pgfpathlineto{\pgfqpoint{1.108298in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{1.115698in}{0.642259in}}%
\pgfpathlineto{\pgfqpoint{1.118869in}{0.646302in}}%
\pgfpathlineto{\pgfqpoint{1.128383in}{0.662511in}}%
\pgfpathlineto{\pgfqpoint{1.131554in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{1.141068in}{0.681452in}}%
\pgfpathlineto{\pgfqpoint{1.144239in}{0.686926in}}%
\pgfpathlineto{\pgfqpoint{1.150581in}{0.698526in}}%
\pgfpathlineto{\pgfqpoint{1.155867in}{0.704846in}}%
\pgfpathlineto{\pgfqpoint{1.163266in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{1.167495in}{0.723874in}}%
\pgfpathlineto{\pgfqpoint{1.174894in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{1.179123in}{0.742085in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{0.758189in}}%
\pgfpathlineto{\pgfqpoint{1.192865in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{1.198150in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{1.203436in}{0.781862in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.795460in}}%
\pgfpathlineto{\pgfqpoint{1.215063in}{0.801559in}}%
\pgfpathlineto{\pgfqpoint{1.222463in}{0.814910in}}%
\pgfpathlineto{\pgfqpoint{1.226691in}{0.820310in}}%
\pgfpathlineto{\pgfqpoint{1.236205in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{1.245719in}{0.854311in}}%
\pgfpathlineto{\pgfqpoint{1.251004in}{0.861592in}}%
\pgfpathlineto{\pgfqpoint{1.259461in}{0.877115in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{1.270032in}{0.895958in}}%
\pgfpathlineto{\pgfqpoint{1.274260in}{0.901879in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{0.921109in}}%
\pgfpathlineto{\pgfqpoint{1.290116in}{0.932030in}}%
\pgfpathlineto{\pgfqpoint{1.295402in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{1.299630in}{0.948028in}}%
\pgfpathlineto{\pgfqpoint{1.305973in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{1.311258in}{0.969596in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{0.983881in}}%
\pgfpathlineto{\pgfqpoint{1.322886in}{0.991349in}}%
\pgfpathlineto{\pgfqpoint{1.330285in}{1.006616in}}%
\pgfpathlineto{\pgfqpoint{1.334514in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{1.342970in}{1.030966in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{1.353541in}{1.053182in}}%
\pgfpathlineto{\pgfqpoint{1.358827in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{1.366226in}{1.078906in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{1.378911in}{1.105767in}}%
\pgfpathlineto{\pgfqpoint{1.383140in}{1.114788in}}%
\pgfpathlineto{\pgfqpoint{1.390539in}{1.131378in}}%
\pgfpathlineto{\pgfqpoint{1.394767in}{1.140603in}}%
\pgfpathlineto{\pgfqpoint{1.402167in}{1.157926in}}%
\pgfpathlineto{\pgfqpoint{1.407452in}{1.169883in}}%
\pgfpathlineto{\pgfqpoint{1.413795in}{1.185105in}}%
\pgfpathlineto{\pgfqpoint{1.419080in}{1.197342in}}%
\pgfpathlineto{\pgfqpoint{1.426480in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{1.431765in}{1.228439in}}%
\pgfpathlineto{\pgfqpoint{1.438108in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.257547in}}%
\pgfpathlineto{\pgfqpoint{1.449736in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{1.287161in}}%
\pgfpathlineto{\pgfqpoint{1.462421in}{1.306533in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{1.474049in}{1.337486in}}%
\pgfpathlineto{\pgfqpoint{1.479334in}{1.351770in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{1.371416in}}%
\pgfpathlineto{\pgfqpoint{1.493076in}{1.389752in}}%
\pgfpathlineto{\pgfqpoint{1.508932in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{1.522674in}{1.469279in}}%
\pgfpathlineto{\pgfqpoint{1.530074in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{1.606184in}{1.688691in}}%
\pgfpathlineto{\pgfqpoint{1.620983in}{1.725045in}}%
\pgfpathlineto{\pgfqpoint{1.630497in}{1.747917in}}%
\pgfpathlineto{\pgfqpoint{1.690751in}{1.881875in}}%
\pgfpathlineto{\pgfqpoint{1.722463in}{1.944320in}}%
\pgfpathlineto{\pgfqpoint{1.730920in}{1.959287in}}%
\pgfpathlineto{\pgfqpoint{1.737262in}{1.969620in}}%
\pgfpathlineto{\pgfqpoint{1.743605in}{1.981192in}}%
\pgfpathlineto{\pgfqpoint{1.751004in}{1.992183in}}%
\pgfpathlineto{\pgfqpoint{1.768975in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{1.805973in}{2.068200in}}%
\pgfpathlineto{\pgfqpoint{1.813372in}{2.075671in}}%
\pgfpathlineto{\pgfqpoint{1.818658in}{2.081208in}}%
\pgfpathlineto{\pgfqpoint{1.823943in}{2.085626in}}%
\pgfpathlineto{\pgfqpoint{1.830285in}{2.091918in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{2.096623in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{2.101138in}}%
\pgfpathlineto{\pgfqpoint{1.848256in}{2.104898in}}%
\pgfpathlineto{\pgfqpoint{1.853541in}{2.108854in}}%
\pgfpathlineto{\pgfqpoint{1.860941in}{2.112469in}}%
\pgfpathlineto{\pgfqpoint{1.866226in}{2.115268in}}%
\pgfpathlineto{\pgfqpoint{1.871512in}{2.116861in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{2.119734in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{2.120960in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.122575in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.122797in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{2.123781in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{2.123190in}}%
\pgfpathlineto{\pgfqpoint{1.912738in}{2.123324in}}%
\pgfpathlineto{\pgfqpoint{1.921195in}{2.121624in}}%
\pgfpathlineto{\pgfqpoint{1.925423in}{2.120756in}}%
\pgfpathlineto{\pgfqpoint{1.932822in}{2.118177in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{2.116822in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.113052in}}%
\pgfpathlineto{\pgfqpoint{1.948679in}{2.111197in}}%
\pgfpathlineto{\pgfqpoint{1.958192in}{2.105305in}}%
\pgfpathlineto{\pgfqpoint{1.963478in}{2.100925in}}%
\pgfpathlineto{\pgfqpoint{1.969820in}{2.096561in}}%
\pgfpathlineto{\pgfqpoint{1.975106in}{2.091545in}}%
\pgfpathlineto{\pgfqpoint{1.981448in}{2.086168in}}%
\pgfpathlineto{\pgfqpoint{1.986734in}{2.080535in}}%
\pgfpathlineto{\pgfqpoint{1.994133in}{2.073152in}}%
\pgfpathlineto{\pgfqpoint{2.006818in}{2.058136in}}%
\pgfpathlineto{\pgfqpoint{2.019503in}{2.042491in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{2.041504in}}%
\pgfpathlineto{\pgfqpoint{2.026903in}{2.040972in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{2.037466in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{2.033330in}}%
\pgfpathlineto{\pgfqpoint{2.043816in}{2.031840in}}%
\pgfpathlineto{\pgfqpoint{2.048044in}{2.030493in}}%
\pgfpathlineto{\pgfqpoint{2.051216in}{2.029406in}}%
\pgfpathlineto{\pgfqpoint{2.059672in}{2.023049in}}%
\pgfpathlineto{\pgfqpoint{2.063901in}{2.023588in}}%
\pgfpathlineto{\pgfqpoint{2.076586in}{2.017485in}}%
\pgfpathlineto{\pgfqpoint{2.080814in}{2.013650in}}%
\pgfpathlineto{\pgfqpoint{2.083985in}{2.013866in}}%
\pgfpathlineto{\pgfqpoint{2.088214in}{2.014178in}}%
\pgfpathlineto{\pgfqpoint{2.106184in}{2.005556in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{2.006630in}}%
\pgfpathlineto{\pgfqpoint{2.130497in}{1.999229in}}%
\pgfpathlineto{\pgfqpoint{2.134725in}{2.000283in}}%
\pgfpathlineto{\pgfqpoint{2.137896in}{1.998658in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.996581in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{1.995508in}}%
\pgfpathlineto{\pgfqpoint{2.152696in}{1.993630in}}%
\pgfpathlineto{\pgfqpoint{2.161152in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{2.165381in}{1.991583in}}%
\pgfpathlineto{\pgfqpoint{2.172780in}{1.990891in}}%
\pgfpathlineto{\pgfqpoint{2.177008in}{1.989733in}}%
\pgfpathlineto{\pgfqpoint{2.183351in}{1.990890in}}%
\pgfpathlineto{\pgfqpoint{2.190751in}{1.988458in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.988943in}}%
\pgfpathlineto{\pgfqpoint{2.201321in}{1.987708in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{1.989105in}}%
\pgfpathlineto{\pgfqpoint{2.215063in}{1.987408in}}%
\pgfpathlineto{\pgfqpoint{2.219292in}{1.988046in}}%
\pgfpathlineto{\pgfqpoint{2.224577in}{1.987180in}}%
\pgfpathlineto{\pgfqpoint{2.231977in}{1.988421in}}%
\pgfpathlineto{\pgfqpoint{2.236205in}{1.987040in}}%
\pgfpathlineto{\pgfqpoint{2.256290in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{2.260518in}{1.988422in}}%
\pgfpathlineto{\pgfqpoint{2.267918in}{1.990138in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{1.989703in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{1.991079in}}%
\pgfpathlineto{\pgfqpoint{2.283774in}{1.990089in}}%
\pgfpathlineto{\pgfqpoint{2.293288in}{1.991565in}}%
\pgfpathlineto{\pgfqpoint{2.297516in}{1.991947in}}%
\pgfpathlineto{\pgfqpoint{2.301744in}{1.993090in}}%
\pgfpathlineto{\pgfqpoint{2.310201in}{1.992807in}}%
\pgfpathlineto{\pgfqpoint{2.314429in}{1.993893in}}%
\pgfpathlineto{\pgfqpoint{2.320772in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{2.326057in}{1.994611in}}%
\pgfpathlineto{\pgfqpoint{2.332400in}{1.993789in}}%
\pgfpathlineto{\pgfqpoint{2.338742in}{1.995402in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.994733in}}%
\pgfpathlineto{\pgfqpoint{2.350370in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{2.355655in}{1.995178in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{1.996720in}}%
\pgfpathlineto{\pgfqpoint{2.368340in}{1.996237in}}%
\pgfpathlineto{\pgfqpoint{2.374683in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{2.379968in}{1.996702in}}%
\pgfpathlineto{\pgfqpoint{2.386311in}{1.998115in}}%
\pgfpathlineto{\pgfqpoint{2.392653in}{1.997603in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{1.998543in}}%
\pgfpathlineto{\pgfqpoint{2.404281in}{1.998069in}}%
\pgfpathlineto{\pgfqpoint{2.409567in}{1.999299in}}%
\pgfpathlineto{\pgfqpoint{2.416966in}{1.998817in}}%
\pgfpathlineto{\pgfqpoint{2.422252in}{1.999476in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{1.998938in}}%
\pgfpathlineto{\pgfqpoint{2.433879in}{2.000142in}}%
\pgfpathlineto{\pgfqpoint{2.440222in}{1.999563in}}%
\pgfpathlineto{\pgfqpoint{2.445507in}{2.000500in}}%
\pgfpathlineto{\pgfqpoint{2.451850in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{2.457135in}{2.001081in}}%
\pgfpathlineto{\pgfqpoint{2.464535in}{2.000581in}}%
\pgfpathlineto{\pgfqpoint{2.469820in}{2.001270in}}%
\pgfpathlineto{\pgfqpoint{2.475106in}{2.000723in}}%
\pgfpathlineto{\pgfqpoint{2.481448in}{2.001810in}}%
\pgfpathlineto{\pgfqpoint{2.487791in}{2.001265in}}%
\pgfpathlineto{\pgfqpoint{2.493076in}{2.002222in}}%
\pgfpathlineto{\pgfqpoint{2.499419in}{2.001716in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{2.002534in}}%
\pgfpathlineto{\pgfqpoint{2.511047in}{2.002002in}}%
\pgfpathlineto{\pgfqpoint{2.517389in}{2.003018in}}%
\pgfpathlineto{\pgfqpoint{2.523732in}{2.002747in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{2.003517in}}%
\pgfpathlineto{\pgfqpoint{2.535359in}{2.003047in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{2.004011in}}%
\pgfpathlineto{\pgfqpoint{2.548044in}{2.003811in}}%
\pgfpathlineto{\pgfqpoint{2.553330in}{2.004320in}}%
\pgfpathlineto{\pgfqpoint{2.558615in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{2.004858in}}%
\pgfpathlineto{\pgfqpoint{2.571300in}{2.004566in}}%
\pgfpathlineto{\pgfqpoint{2.576586in}{2.005325in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{2.004905in}}%
\pgfpathlineto{\pgfqpoint{2.589271in}{2.005665in}}%
\pgfpathlineto{\pgfqpoint{2.594556in}{2.005326in}}%
\pgfpathlineto{\pgfqpoint{2.600899in}{2.006117in}}%
\pgfpathlineto{\pgfqpoint{2.606184in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{2.613584in}{2.006426in}}%
\pgfpathlineto{\pgfqpoint{2.618869in}{2.006311in}}%
\pgfpathlineto{\pgfqpoint{2.624154in}{2.007054in}}%
\pgfpathlineto{\pgfqpoint{2.630497in}{2.006654in}}%
\pgfpathlineto{\pgfqpoint{2.636839in}{2.007372in}}%
\pgfpathlineto{\pgfqpoint{2.642125in}{2.007016in}}%
\pgfpathlineto{\pgfqpoint{2.648467in}{2.007792in}}%
\pgfpathlineto{\pgfqpoint{2.654810in}{2.007609in}}%
\pgfpathlineto{\pgfqpoint{2.660095in}{2.008264in}}%
\pgfpathlineto{\pgfqpoint{2.666438in}{2.007932in}}%
\pgfpathlineto{\pgfqpoint{2.672780in}{2.008491in}}%
\pgfpathlineto{\pgfqpoint{2.678066in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{2.684408in}{2.008952in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{2.008598in}}%
\pgfpathlineto{\pgfqpoint{2.697093in}{2.009175in}}%
\pgfpathlineto{\pgfqpoint{2.702378in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{2.707664in}{2.009814in}}%
\pgfpathlineto{\pgfqpoint{2.714006in}{2.009500in}}%
\pgfpathlineto{\pgfqpoint{2.720349in}{2.010077in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{2.009866in}}%
\pgfpathlineto{\pgfqpoint{2.731977in}{2.010542in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{2.010447in}}%
\pgfpathlineto{\pgfqpoint{2.743605in}{2.010990in}}%
\pgfpathlineto{\pgfqpoint{2.749947in}{2.010814in}}%
\pgfpathlineto{\pgfqpoint{2.756290in}{2.011279in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{2.011150in}}%
\pgfpathlineto{\pgfqpoint{2.767918in}{2.011727in}}%
\pgfpathlineto{\pgfqpoint{2.774260in}{2.011739in}}%
\pgfpathlineto{\pgfqpoint{2.779545in}{2.012153in}}%
\pgfpathlineto{\pgfqpoint{2.785888in}{2.012040in}}%
\pgfpathlineto{\pgfqpoint{2.792230in}{2.012397in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{2.012354in}}%
\pgfpathlineto{\pgfqpoint{2.803858in}{2.012791in}}%
\pgfpathlineto{\pgfqpoint{2.809144in}{2.012641in}}%
\pgfpathlineto{\pgfqpoint{2.815486in}{2.013185in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{2.013155in}}%
\pgfpathlineto{\pgfqpoint{2.827114in}{2.013554in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{2.013423in}}%
\pgfpathlineto{\pgfqpoint{2.839799in}{2.013764in}}%
\pgfpathlineto{\pgfqpoint{2.845085in}{2.013688in}}%
\pgfpathlineto{\pgfqpoint{2.851427in}{2.014099in}}%
\pgfpathlineto{\pgfqpoint{2.857770in}{2.014130in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{2.014415in}}%
\pgfpathlineto{\pgfqpoint{2.869397in}{2.014324in}}%
\pgfpathlineto{\pgfqpoint{2.875740in}{2.014515in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{2.014490in}}%
\pgfpathlineto{\pgfqpoint{2.887368in}{2.014778in}}%
\pgfpathlineto{\pgfqpoint{2.893710in}{2.014855in}}%
\pgfpathlineto{\pgfqpoint{2.898996in}{2.015036in}}%
\pgfpathlineto{\pgfqpoint{2.905338in}{2.015041in}}%
\pgfpathlineto{\pgfqpoint{2.911681in}{2.015186in}}%
\pgfpathlineto{\pgfqpoint{2.916966in}{2.015280in}}%
\pgfpathlineto{\pgfqpoint{2.923309in}{2.015552in}}%
\pgfpathlineto{\pgfqpoint{2.929651in}{2.015800in}}%
\pgfpathlineto{\pgfqpoint{2.935994in}{2.015843in}}%
\pgfpathlineto{\pgfqpoint{2.941279in}{2.016151in}}%
\pgfpathlineto{\pgfqpoint{2.947622in}{2.016298in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.016724in}}%
\pgfpathlineto{\pgfqpoint{2.960307in}{2.016612in}}%
\pgfpathlineto{\pgfqpoint{2.966649in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{2.981448in}{2.017547in}}%
\pgfpathlineto{\pgfqpoint{2.989905in}{2.017645in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{2.017390in}}%
\pgfpathlineto{\pgfqpoint{3.003647in}{2.018006in}}%
\pgfpathlineto{\pgfqpoint{3.036416in}{2.018475in}}%
\pgfpathlineto{\pgfqpoint{3.042759in}{2.018624in}}%
\pgfpathlineto{\pgfqpoint{3.049101in}{2.018951in}}%
\pgfpathlineto{\pgfqpoint{3.055444in}{2.018848in}}%
\pgfpathlineto{\pgfqpoint{3.062844in}{2.019394in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{2.020849in}}%
\pgfpathlineto{\pgfqpoint{3.162209in}{2.021870in}}%
\pgfpathlineto{\pgfqpoint{3.198150in}{2.021645in}}%
\pgfpathlineto{\pgfqpoint{3.211892in}{2.021197in}}%
\pgfpathlineto{\pgfqpoint{3.234091in}{2.021708in}}%
\pgfpathlineto{\pgfqpoint{3.275317in}{2.024402in}}%
\pgfpathlineto{\pgfqpoint{3.288002in}{2.023180in}}%
\pgfpathlineto{\pgfqpoint{3.313372in}{2.019559in}}%
\pgfpathlineto{\pgfqpoint{3.322886in}{2.019528in}}%
\pgfpathlineto{\pgfqpoint{3.335571in}{2.021602in}}%
\pgfpathlineto{\pgfqpoint{3.349313in}{2.026316in}}%
\pgfpathlineto{\pgfqpoint{3.372569in}{2.033174in}}%
\pgfpathlineto{\pgfqpoint{3.384197in}{2.032649in}}%
\pgfpathlineto{\pgfqpoint{3.395825in}{2.029120in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{3.427537in}{2.020520in}}%
\pgfpathlineto{\pgfqpoint{3.435994in}{2.023166in}}%
\pgfpathlineto{\pgfqpoint{3.444450in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{3.469820in}{2.045266in}}%
\pgfpathlineto{\pgfqpoint{3.476163in}{2.045889in}}%
\pgfpathlineto{\pgfqpoint{3.481448in}{2.044497in}}%
\pgfpathlineto{\pgfqpoint{3.488848in}{2.039602in}}%
\pgfpathlineto{\pgfqpoint{3.496247in}{2.031865in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{2.009227in}}%
\pgfpathlineto{\pgfqpoint{3.521617in}{2.006427in}}%
\pgfpathlineto{\pgfqpoint{3.525846in}{2.006160in}}%
\pgfpathlineto{\pgfqpoint{3.530074in}{2.007720in}}%
\pgfpathlineto{\pgfqpoint{3.535359in}{2.012607in}}%
\pgfpathlineto{\pgfqpoint{3.541702in}{2.022525in}}%
\pgfpathlineto{\pgfqpoint{3.550159in}{2.041191in}}%
\pgfpathlineto{\pgfqpoint{3.567072in}{2.079900in}}%
\pgfpathlineto{\pgfqpoint{3.572357in}{2.087130in}}%
\pgfpathlineto{\pgfqpoint{3.576586in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{3.580814in}{2.089616in}}%
\pgfpathlineto{\pgfqpoint{3.585042in}{2.086387in}}%
\pgfpathlineto{\pgfqpoint{3.589271in}{2.080103in}}%
\pgfpathlineto{\pgfqpoint{3.595613in}{2.065920in}}%
\pgfpathlineto{\pgfqpoint{3.605127in}{2.037783in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.007818in}}%
\pgfpathlineto{\pgfqpoint{3.620983in}{1.998008in}}%
\pgfpathlineto{\pgfqpoint{3.625211in}{1.994166in}}%
\pgfpathlineto{\pgfqpoint{3.628383in}{1.994173in}}%
\pgfpathlineto{\pgfqpoint{3.631554in}{1.996973in}}%
\pgfpathlineto{\pgfqpoint{3.635782in}{2.005161in}}%
\pgfpathlineto{\pgfqpoint{3.640011in}{2.018464in}}%
\pgfpathlineto{\pgfqpoint{3.646353in}{2.047145in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{2.120022in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{2.156250in}}%
\pgfpathlineto{\pgfqpoint{3.671723in}{2.172412in}}%
\pgfpathlineto{\pgfqpoint{3.674894in}{2.177038in}}%
\pgfpathlineto{\pgfqpoint{3.677008in}{2.177884in}}%
\pgfpathlineto{\pgfqpoint{3.679123in}{2.176901in}}%
\pgfpathlineto{\pgfqpoint{3.682294in}{2.171952in}}%
\pgfpathlineto{\pgfqpoint{3.686522in}{2.159005in}}%
\pgfpathlineto{\pgfqpoint{3.691808in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{3.699207in}{2.084089in}}%
\pgfpathlineto{\pgfqpoint{3.715063in}{1.974485in}}%
\pgfpathlineto{\pgfqpoint{3.720349in}{1.952625in}}%
\pgfpathlineto{\pgfqpoint{3.723520in}{1.945618in}}%
\pgfpathlineto{\pgfqpoint{3.725634in}{1.944014in}}%
\pgfpathlineto{\pgfqpoint{3.727748in}{1.945128in}}%
\pgfpathlineto{\pgfqpoint{3.729863in}{1.949164in}}%
\pgfpathlineto{\pgfqpoint{3.733034in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{3.737262in}{1.988433in}}%
\pgfpathlineto{\pgfqpoint{3.742548in}{2.039775in}}%
\pgfpathlineto{\pgfqpoint{3.751004in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{3.763689in}{2.315586in}}%
\pgfpathlineto{\pgfqpoint{3.768975in}{2.358539in}}%
\pgfpathlineto{\pgfqpoint{3.772146in}{2.371969in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{2.375490in}}%
\pgfpathlineto{\pgfqpoint{3.776374in}{2.374715in}}%
\pgfpathlineto{\pgfqpoint{3.778488in}{2.369775in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{2.354902in}}%
\pgfpathlineto{\pgfqpoint{3.785888in}{2.321931in}}%
\pgfpathlineto{\pgfqpoint{3.791173in}{2.261620in}}%
\pgfpathlineto{\pgfqpoint{3.813372in}{1.975325in}}%
\pgfpathlineto{\pgfqpoint{3.818658in}{1.941534in}}%
\pgfpathlineto{\pgfqpoint{3.821829in}{1.932563in}}%
\pgfpathlineto{\pgfqpoint{3.822886in}{1.932024in}}%
\pgfpathlineto{\pgfqpoint{3.823943in}{1.932881in}}%
\pgfpathlineto{\pgfqpoint{3.826057in}{1.939191in}}%
\pgfpathlineto{\pgfqpoint{3.829228in}{1.961063in}}%
\pgfpathlineto{\pgfqpoint{3.833457in}{2.013111in}}%
\pgfpathlineto{\pgfqpoint{3.839799in}{2.126003in}}%
\pgfpathlineto{\pgfqpoint{3.857770in}{2.463180in}}%
\pgfpathlineto{\pgfqpoint{3.863055in}{2.522428in}}%
\pgfpathlineto{\pgfqpoint{3.866226in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{3.867283in}{2.534829in}}%
\pgfpathlineto{\pgfqpoint{3.869397in}{2.527954in}}%
\pgfpathlineto{\pgfqpoint{3.872569in}{2.502779in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.434082in}}%
\pgfpathlineto{\pgfqpoint{3.888425in}{2.262886in}}%
\pgfpathlineto{\pgfqpoint{3.904281in}{1.979566in}}%
\pgfpathlineto{\pgfqpoint{3.908510in}{1.941539in}}%
\pgfpathlineto{\pgfqpoint{3.912738in}{1.921134in}}%
\pgfpathlineto{\pgfqpoint{3.914852in}{1.917300in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{3.918023in}{1.921009in}}%
\pgfpathlineto{\pgfqpoint{3.920137in}{1.931009in}}%
\pgfpathlineto{\pgfqpoint{3.923309in}{1.958626in}}%
\pgfpathlineto{\pgfqpoint{3.928594in}{2.033022in}}%
\pgfpathlineto{\pgfqpoint{3.947622in}{2.362592in}}%
\pgfpathlineto{\pgfqpoint{3.955021in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{3.958192in}{2.524153in}}%
\pgfpathlineto{\pgfqpoint{3.960307in}{2.529975in}}%
\pgfpathlineto{\pgfqpoint{3.961364in}{2.528412in}}%
\pgfpathlineto{\pgfqpoint{3.963478in}{2.517209in}}%
\pgfpathlineto{\pgfqpoint{3.967706in}{2.472859in}}%
\pgfpathlineto{\pgfqpoint{3.984619in}{2.253781in}}%
\pgfpathlineto{\pgfqpoint{3.995190in}{2.055986in}}%
\pgfpathlineto{\pgfqpoint{3.999419in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{4.005761in}{1.986688in}}%
\pgfpathlineto{\pgfqpoint{4.012104in}{1.962720in}}%
\pgfpathlineto{\pgfqpoint{4.014218in}{1.960482in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{1.963042in}}%
\pgfpathlineto{\pgfqpoint{4.019503in}{1.975892in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{2.013966in}}%
\pgfpathlineto{\pgfqpoint{4.034302in}{2.100584in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{2.171217in}}%
\pgfpathlineto{\pgfqpoint{4.053330in}{2.381816in}}%
\pgfpathlineto{\pgfqpoint{4.056501in}{2.398217in}}%
\pgfpathlineto{\pgfqpoint{4.058615in}{2.399752in}}%
\pgfpathlineto{\pgfqpoint{4.060729in}{2.395599in}}%
\pgfpathlineto{\pgfqpoint{4.064958in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{4.073414in}{2.330097in}}%
\pgfpathlineto{\pgfqpoint{4.077643in}{2.293950in}}%
\pgfpathlineto{\pgfqpoint{4.082928in}{2.225356in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{2.065464in}}%
\pgfpathlineto{\pgfqpoint{4.101956in}{2.005341in}}%
\pgfpathlineto{\pgfqpoint{4.109355in}{1.960550in}}%
\pgfpathlineto{\pgfqpoint{4.113584in}{1.946421in}}%
\pgfpathlineto{\pgfqpoint{4.116755in}{1.942359in}}%
\pgfpathlineto{\pgfqpoint{4.118869in}{1.942649in}}%
\pgfpathlineto{\pgfqpoint{4.122040in}{1.946722in}}%
\pgfpathlineto{\pgfqpoint{4.125211in}{1.954443in}}%
\pgfpathlineto{\pgfqpoint{4.128383in}{1.966781in}}%
\pgfpathlineto{\pgfqpoint{4.131554in}{1.986090in}}%
\pgfpathlineto{\pgfqpoint{4.132611in}{1.925439in}}%
\pgfpathlineto{\pgfqpoint{4.136839in}{2.311826in}}%
\pgfpathlineto{\pgfqpoint{4.137896in}{2.249284in}}%
\pgfpathlineto{\pgfqpoint{4.142125in}{1.839933in}}%
\pgfpathlineto{\pgfqpoint{4.143182in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{4.144239in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{4.147410in}{2.059505in}}%
\pgfpathlineto{\pgfqpoint{4.150581in}{2.441161in}}%
\pgfpathlineto{\pgfqpoint{4.152696in}{2.365854in}}%
\pgfpathlineto{\pgfqpoint{4.153753in}{2.364786in}}%
\pgfpathlineto{\pgfqpoint{4.154810in}{2.170951in}}%
\pgfpathlineto{\pgfqpoint{4.156924in}{2.259652in}}%
\pgfpathlineto{\pgfqpoint{4.157981in}{2.256297in}}%
\pgfpathlineto{\pgfqpoint{4.160095in}{2.454261in}}%
\pgfpathlineto{\pgfqpoint{4.161152in}{2.474506in}}%
\pgfpathlineto{\pgfqpoint{4.162209in}{2.457902in}}%
\pgfpathlineto{\pgfqpoint{4.165381in}{2.148992in}}%
\pgfpathlineto{\pgfqpoint{4.168552in}{2.046032in}}%
\pgfpathlineto{\pgfqpoint{4.173837in}{2.470852in}}%
\pgfpathlineto{\pgfqpoint{4.175951in}{2.498152in}}%
\pgfpathlineto{\pgfqpoint{4.179123in}{2.222129in}}%
\pgfpathlineto{\pgfqpoint{4.180180in}{2.169127in}}%
\pgfpathlineto{\pgfqpoint{4.184408in}{2.382758in}}%
\pgfpathlineto{\pgfqpoint{4.187579in}{2.224500in}}%
\pgfpathlineto{\pgfqpoint{4.189693in}{2.047599in}}%
\pgfpathlineto{\pgfqpoint{4.191808in}{1.960292in}}%
\pgfpathlineto{\pgfqpoint{4.192865in}{2.036812in}}%
\pgfpathlineto{\pgfqpoint{4.193922in}{2.032735in}}%
\pgfpathlineto{\pgfqpoint{4.198150in}{2.356777in}}%
\pgfpathlineto{\pgfqpoint{4.199207in}{2.323971in}}%
\pgfpathlineto{\pgfqpoint{4.203436in}{1.978319in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.965834in}}%
\pgfpathlineto{\pgfqpoint{4.206607in}{2.088434in}}%
\pgfpathlineto{\pgfqpoint{4.207664in}{2.085129in}}%
\pgfpathlineto{\pgfqpoint{4.208721in}{2.125579in}}%
\pgfpathlineto{\pgfqpoint{4.209778in}{2.118913in}}%
\pgfpathlineto{\pgfqpoint{4.211892in}{1.976209in}}%
\pgfpathlineto{\pgfqpoint{4.214006in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{4.215063in}{1.841629in}}%
\pgfpathlineto{\pgfqpoint{4.216121in}{1.809164in}}%
\pgfpathlineto{\pgfqpoint{4.222463in}{2.184817in}}%
\pgfpathlineto{\pgfqpoint{4.223520in}{2.144408in}}%
\pgfpathlineto{\pgfqpoint{4.226691in}{1.853273in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{1.793922in}}%
\pgfpathlineto{\pgfqpoint{4.233034in}{2.028877in}}%
\pgfpathlineto{\pgfqpoint{4.235148in}{1.990851in}}%
\pgfpathlineto{\pgfqpoint{4.237262in}{1.893592in}}%
\pgfpathlineto{\pgfqpoint{4.238319in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{4.239376in}{1.874301in}}%
\pgfpathlineto{\pgfqpoint{4.242548in}{2.102722in}}%
\pgfpathlineto{\pgfqpoint{4.245719in}{2.345958in}}%
\pgfpathlineto{\pgfqpoint{4.248890in}{2.149086in}}%
\pgfpathlineto{\pgfqpoint{4.251004in}{2.000718in}}%
\pgfpathlineto{\pgfqpoint{4.253118in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{4.255233in}{2.215208in}}%
\pgfpathlineto{\pgfqpoint{4.257347in}{2.273459in}}%
\pgfpathlineto{\pgfqpoint{4.261575in}{2.152098in}}%
\pgfpathlineto{\pgfqpoint{4.262632in}{2.158952in}}%
\pgfpathlineto{\pgfqpoint{4.263689in}{2.118725in}}%
\pgfpathlineto{\pgfqpoint{4.268975in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{4.272146in}{2.304851in}}%
\pgfpathlineto{\pgfqpoint{4.274260in}{2.139599in}}%
\pgfpathlineto{\pgfqpoint{4.275317in}{2.105876in}}%
\pgfpathlineto{\pgfqpoint{4.276374in}{2.128182in}}%
\pgfpathlineto{\pgfqpoint{4.279545in}{2.299792in}}%
\pgfpathlineto{\pgfqpoint{4.280603in}{2.323994in}}%
\pgfpathlineto{\pgfqpoint{4.281660in}{2.319171in}}%
\pgfpathlineto{\pgfqpoint{4.282717in}{2.290510in}}%
\pgfpathlineto{\pgfqpoint{4.285888in}{2.128939in}}%
\pgfpathlineto{\pgfqpoint{4.286945in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{4.288002in}{2.146153in}}%
\pgfpathlineto{\pgfqpoint{4.289059in}{2.141720in}}%
\pgfpathlineto{\pgfqpoint{4.291173in}{2.306135in}}%
\pgfpathlineto{\pgfqpoint{4.292230in}{2.300925in}}%
\pgfpathlineto{\pgfqpoint{4.293288in}{2.342788in}}%
\pgfpathlineto{\pgfqpoint{4.295402in}{2.156839in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{1.938400in}}%
\pgfpathlineto{\pgfqpoint{4.300687in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{4.302801in}{2.073610in}}%
\pgfpathlineto{\pgfqpoint{4.304915in}{2.150967in}}%
\pgfpathlineto{\pgfqpoint{4.309144in}{1.946319in}}%
\pgfpathlineto{\pgfqpoint{4.310201in}{1.939485in}}%
\pgfpathlineto{\pgfqpoint{4.311258in}{1.894223in}}%
\pgfpathlineto{\pgfqpoint{4.312315in}{1.923353in}}%
\pgfpathlineto{\pgfqpoint{4.315486in}{2.110672in}}%
\pgfpathlineto{\pgfqpoint{4.316543in}{2.121070in}}%
\pgfpathlineto{\pgfqpoint{4.318658in}{2.040010in}}%
\pgfpathlineto{\pgfqpoint{4.321829in}{1.798908in}}%
\pgfpathlineto{\pgfqpoint{4.322886in}{1.772798in}}%
\pgfpathlineto{\pgfqpoint{4.326057in}{1.930684in}}%
\pgfpathlineto{\pgfqpoint{4.328171in}{2.039193in}}%
\pgfpathlineto{\pgfqpoint{4.330285in}{2.049624in}}%
\pgfpathlineto{\pgfqpoint{4.333457in}{1.902776in}}%
\pgfpathlineto{\pgfqpoint{4.334514in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{4.340856in}{2.148958in}}%
\pgfpathlineto{\pgfqpoint{4.344027in}{1.986779in}}%
\pgfpathlineto{\pgfqpoint{4.346142in}{1.895797in}}%
\pgfpathlineto{\pgfqpoint{4.348256in}{1.960189in}}%
\pgfpathlineto{\pgfqpoint{4.351427in}{2.197652in}}%
\pgfpathlineto{\pgfqpoint{4.352484in}{2.248640in}}%
\pgfpathlineto{\pgfqpoint{4.355655in}{2.173277in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{2.112693in}}%
\pgfpathlineto{\pgfqpoint{4.358827in}{2.080636in}}%
\pgfpathlineto{\pgfqpoint{4.360941in}{2.193358in}}%
\pgfpathlineto{\pgfqpoint{4.364112in}{2.348293in}}%
\pgfpathlineto{\pgfqpoint{4.366226in}{2.291464in}}%
\pgfpathlineto{\pgfqpoint{4.369397in}{2.121792in}}%
\pgfpathlineto{\pgfqpoint{4.370455in}{2.112618in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{2.208896in}}%
\pgfpathlineto{\pgfqpoint{4.375740in}{2.369866in}}%
\pgfpathlineto{\pgfqpoint{4.376797in}{2.385915in}}%
\pgfpathlineto{\pgfqpoint{4.377854in}{2.379121in}}%
\pgfpathlineto{\pgfqpoint{4.382082in}{2.143536in}}%
\pgfpathlineto{\pgfqpoint{4.388425in}{2.321484in}}%
\pgfpathlineto{\pgfqpoint{4.389482in}{2.284626in}}%
\pgfpathlineto{\pgfqpoint{4.393710in}{2.033639in}}%
\pgfpathlineto{\pgfqpoint{4.394767in}{2.033936in}}%
\pgfpathlineto{\pgfqpoint{4.395825in}{2.050953in}}%
\pgfpathlineto{\pgfqpoint{4.398996in}{2.204111in}}%
\pgfpathlineto{\pgfqpoint{4.400053in}{2.237498in}}%
\pgfpathlineto{\pgfqpoint{4.406395in}{1.933351in}}%
\pgfpathlineto{\pgfqpoint{4.407452in}{1.940275in}}%
\pgfpathlineto{\pgfqpoint{4.411681in}{2.105692in}}%
\pgfpathlineto{\pgfqpoint{4.412738in}{2.085968in}}%
\pgfpathlineto{\pgfqpoint{4.418023in}{1.842978in}}%
\pgfpathlineto{\pgfqpoint{4.420137in}{1.921145in}}%
\pgfpathlineto{\pgfqpoint{4.424366in}{2.066968in}}%
\pgfpathlineto{\pgfqpoint{4.425423in}{2.064303in}}%
\pgfpathlineto{\pgfqpoint{4.429651in}{1.837231in}}%
\pgfpathlineto{\pgfqpoint{4.431765in}{1.888516in}}%
\pgfpathlineto{\pgfqpoint{4.435994in}{2.075865in}}%
\pgfpathlineto{\pgfqpoint{4.437051in}{2.053959in}}%
\pgfpathlineto{\pgfqpoint{4.440222in}{1.901552in}}%
\pgfpathlineto{\pgfqpoint{4.441279in}{1.897109in}}%
\pgfpathlineto{\pgfqpoint{4.443393in}{1.937176in}}%
\pgfpathlineto{\pgfqpoint{4.446564in}{2.130837in}}%
\pgfpathlineto{\pgfqpoint{4.447622in}{2.175788in}}%
\pgfpathlineto{\pgfqpoint{4.450793in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{4.452907in}{2.008042in}}%
\pgfpathlineto{\pgfqpoint{4.453964in}{1.993617in}}%
\pgfpathlineto{\pgfqpoint{4.455021in}{2.021808in}}%
\pgfpathlineto{\pgfqpoint{4.459249in}{2.250798in}}%
\pgfpathlineto{\pgfqpoint{4.460307in}{2.247609in}}%
\pgfpathlineto{\pgfqpoint{4.461364in}{2.230700in}}%
\pgfpathlineto{\pgfqpoint{4.464535in}{2.112106in}}%
\pgfpathlineto{\pgfqpoint{4.465592in}{2.098513in}}%
\pgfpathlineto{\pgfqpoint{4.467706in}{2.181365in}}%
\pgfpathlineto{\pgfqpoint{4.471934in}{2.333415in}}%
\pgfpathlineto{\pgfqpoint{4.472992in}{2.327172in}}%
\pgfpathlineto{\pgfqpoint{4.477220in}{2.116850in}}%
\pgfpathlineto{\pgfqpoint{4.479334in}{2.161042in}}%
\pgfpathlineto{\pgfqpoint{4.483562in}{2.320453in}}%
\pgfpathlineto{\pgfqpoint{4.484619in}{2.297154in}}%
\pgfpathlineto{\pgfqpoint{4.488848in}{2.104526in}}%
\pgfpathlineto{\pgfqpoint{4.489905in}{2.101250in}}%
\pgfpathlineto{\pgfqpoint{4.490962in}{2.104996in}}%
\pgfpathlineto{\pgfqpoint{4.494133in}{2.227911in}}%
\pgfpathlineto{\pgfqpoint{4.495190in}{2.255884in}}%
\pgfpathlineto{\pgfqpoint{4.498362in}{2.121709in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.000813in}}%
\pgfpathlineto{\pgfqpoint{4.501533in}{1.973316in}}%
\pgfpathlineto{\pgfqpoint{4.502590in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{4.506818in}{2.128720in}}%
\pgfpathlineto{\pgfqpoint{4.507875in}{2.118335in}}%
\pgfpathlineto{\pgfqpoint{4.509989in}{2.028103in}}%
\pgfpathlineto{\pgfqpoint{4.513161in}{1.899269in}}%
\pgfpathlineto{\pgfqpoint{4.514218in}{1.912819in}}%
\pgfpathlineto{\pgfqpoint{4.518446in}{2.060454in}}%
\pgfpathlineto{\pgfqpoint{4.520560in}{2.043438in}}%
\pgfpathlineto{\pgfqpoint{4.524789in}{1.831872in}}%
\pgfpathlineto{\pgfqpoint{4.525846in}{1.844773in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{1.919918in}}%
\pgfpathlineto{\pgfqpoint{4.531131in}{2.042722in}}%
\pgfpathlineto{\pgfqpoint{4.532188in}{2.025984in}}%
\pgfpathlineto{\pgfqpoint{4.536416in}{1.876324in}}%
\pgfpathlineto{\pgfqpoint{4.538531in}{1.895364in}}%
\pgfpathlineto{\pgfqpoint{4.542759in}{2.089557in}}%
\pgfpathlineto{\pgfqpoint{4.544873in}{2.052270in}}%
\pgfpathlineto{\pgfqpoint{4.549101in}{1.927405in}}%
\pgfpathlineto{\pgfqpoint{4.551216in}{2.009605in}}%
\pgfpathlineto{\pgfqpoint{4.554387in}{2.170227in}}%
\pgfpathlineto{\pgfqpoint{4.555444in}{2.178623in}}%
\pgfpathlineto{\pgfqpoint{4.556501in}{2.171536in}}%
\pgfpathlineto{\pgfqpoint{4.560729in}{2.059705in}}%
\pgfpathlineto{\pgfqpoint{4.561786in}{2.079678in}}%
\pgfpathlineto{\pgfqpoint{4.567072in}{2.280440in}}%
\pgfpathlineto{\pgfqpoint{4.568129in}{2.280214in}}%
\pgfpathlineto{\pgfqpoint{4.572357in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{4.574471in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{4.578700in}{2.335879in}}%
\pgfpathlineto{\pgfqpoint{4.579757in}{2.323845in}}%
\pgfpathlineto{\pgfqpoint{4.583985in}{2.164192in}}%
\pgfpathlineto{\pgfqpoint{4.585042in}{2.163258in}}%
\pgfpathlineto{\pgfqpoint{4.586099in}{2.167812in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{2.307952in}}%
\pgfpathlineto{\pgfqpoint{4.592442in}{2.253705in}}%
\pgfpathlineto{\pgfqpoint{4.596670in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{4.597727in}{2.082635in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{2.213120in}}%
\pgfpathlineto{\pgfqpoint{4.603013in}{2.202337in}}%
\pgfpathlineto{\pgfqpoint{4.604070in}{2.176813in}}%
\pgfpathlineto{\pgfqpoint{4.608298in}{1.991745in}}%
\pgfpathlineto{\pgfqpoint{4.609355in}{1.989859in}}%
\pgfpathlineto{\pgfqpoint{4.613584in}{2.114585in}}%
\pgfpathlineto{\pgfqpoint{4.614641in}{2.109718in}}%
\pgfpathlineto{\pgfqpoint{4.615698in}{2.096514in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{1.907053in}}%
\pgfpathlineto{\pgfqpoint{4.620983in}{1.910395in}}%
\pgfpathlineto{\pgfqpoint{4.622040in}{1.927478in}}%
\pgfpathlineto{\pgfqpoint{4.626268in}{2.058144in}}%
\pgfpathlineto{\pgfqpoint{4.627326in}{2.044555in}}%
\pgfpathlineto{\pgfqpoint{4.631554in}{1.881130in}}%
\pgfpathlineto{\pgfqpoint{4.632611in}{1.882268in}}%
\pgfpathlineto{\pgfqpoint{4.633668in}{1.888271in}}%
\pgfpathlineto{\pgfqpoint{4.637896in}{2.052299in}}%
\pgfpathlineto{\pgfqpoint{4.638953in}{2.048650in}}%
\pgfpathlineto{\pgfqpoint{4.641068in}{1.993336in}}%
\pgfpathlineto{\pgfqpoint{4.643182in}{1.927167in}}%
\pgfpathlineto{\pgfqpoint{4.644239in}{1.918272in}}%
\pgfpathlineto{\pgfqpoint{4.645296in}{1.939941in}}%
\pgfpathlineto{\pgfqpoint{4.650581in}{2.131487in}}%
\pgfpathlineto{\pgfqpoint{4.651638in}{2.125035in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{2.020251in}}%
\pgfpathlineto{\pgfqpoint{4.656924in}{2.032712in}}%
\pgfpathlineto{\pgfqpoint{4.662209in}{2.240083in}}%
\pgfpathlineto{\pgfqpoint{4.663266in}{2.243495in}}%
\pgfpathlineto{\pgfqpoint{4.667495in}{2.132551in}}%
\pgfpathlineto{\pgfqpoint{4.669609in}{2.173801in}}%
\pgfpathlineto{\pgfqpoint{4.673837in}{2.330604in}}%
\pgfpathlineto{\pgfqpoint{4.674894in}{2.328040in}}%
\pgfpathlineto{\pgfqpoint{4.680180in}{2.184811in}}%
\pgfpathlineto{\pgfqpoint{4.681237in}{2.192011in}}%
\pgfpathlineto{\pgfqpoint{4.685465in}{2.328744in}}%
\pgfpathlineto{\pgfqpoint{4.686522in}{2.321017in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{2.254208in}}%
\pgfpathlineto{\pgfqpoint{4.691808in}{2.144861in}}%
\pgfpathlineto{\pgfqpoint{4.692865in}{2.145208in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.250012in}}%
\pgfpathlineto{\pgfqpoint{4.698150in}{2.238277in}}%
\pgfpathlineto{\pgfqpoint{4.700264in}{2.166562in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{4.704493in}{2.019899in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{2.061722in}}%
\pgfpathlineto{\pgfqpoint{4.708721in}{2.119139in}}%
\pgfpathlineto{\pgfqpoint{4.709778in}{2.117380in}}%
\pgfpathlineto{\pgfqpoint{4.710835in}{2.103432in}}%
\pgfpathlineto{\pgfqpoint{4.716121in}{1.928364in}}%
\pgfpathlineto{\pgfqpoint{4.717178in}{1.939141in}}%
\pgfpathlineto{\pgfqpoint{4.721406in}{2.042958in}}%
\pgfpathlineto{\pgfqpoint{4.722463in}{2.033775in}}%
\pgfpathlineto{\pgfqpoint{4.727748in}{1.869581in}}%
\pgfpathlineto{\pgfqpoint{4.728805in}{1.874967in}}%
\pgfpathlineto{\pgfqpoint{4.733034in}{2.011716in}}%
\pgfpathlineto{\pgfqpoint{4.734091in}{2.010609in}}%
\pgfpathlineto{\pgfqpoint{4.736205in}{1.961723in}}%
\pgfpathlineto{\pgfqpoint{4.738319in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{4.739376in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{4.740433in}{1.899605in}}%
\pgfpathlineto{\pgfqpoint{4.745719in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{4.746776in}{2.063641in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{4.752061in}{1.981468in}}%
\pgfpathlineto{\pgfqpoint{4.758404in}{2.179663in}}%
\pgfpathlineto{\pgfqpoint{4.762632in}{2.090767in}}%
\pgfpathlineto{\pgfqpoint{4.764746in}{2.129694in}}%
\pgfpathlineto{\pgfqpoint{4.770032in}{2.293264in}}%
\pgfpathlineto{\pgfqpoint{4.775317in}{2.192125in}}%
\pgfpathlineto{\pgfqpoint{4.776374in}{2.204291in}}%
\pgfpathlineto{\pgfqpoint{4.780603in}{2.342961in}}%
\pgfpathlineto{\pgfqpoint{4.781660in}{2.342031in}}%
\pgfpathlineto{\pgfqpoint{4.783774in}{2.291947in}}%
\pgfpathlineto{\pgfqpoint{4.786945in}{2.198996in}}%
\pgfpathlineto{\pgfqpoint{4.788002in}{2.196903in}}%
\pgfpathlineto{\pgfqpoint{4.792230in}{2.296066in}}%
\pgfpathlineto{\pgfqpoint{4.793288in}{2.292092in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.234886in}}%
\pgfpathlineto{\pgfqpoint{4.798573in}{2.114871in}}%
\pgfpathlineto{\pgfqpoint{4.799630in}{2.103549in}}%
\pgfpathlineto{\pgfqpoint{4.801744in}{2.135964in}}%
\pgfpathlineto{\pgfqpoint{4.803858in}{2.183380in}}%
\pgfpathlineto{\pgfqpoint{4.804915in}{2.181876in}}%
\pgfpathlineto{\pgfqpoint{4.805973in}{2.168060in}}%
\pgfpathlineto{\pgfqpoint{4.811258in}{1.987634in}}%
\pgfpathlineto{\pgfqpoint{4.812315in}{1.992341in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{2.042472in}}%
\pgfpathlineto{\pgfqpoint{4.816543in}{2.071824in}}%
\pgfpathlineto{\pgfqpoint{4.817600in}{2.064951in}}%
\pgfpathlineto{\pgfqpoint{4.822886in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{4.823943in}{1.913387in}}%
\pgfpathlineto{\pgfqpoint{4.828171in}{2.024804in}}%
\pgfpathlineto{\pgfqpoint{4.829228in}{2.022956in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{1.975661in}}%
\pgfpathlineto{\pgfqpoint{4.834514in}{1.894432in}}%
\pgfpathlineto{\pgfqpoint{4.835571in}{1.897929in}}%
\pgfpathlineto{\pgfqpoint{4.840856in}{2.038686in}}%
\pgfpathlineto{\pgfqpoint{4.841913in}{2.032735in}}%
\pgfpathlineto{\pgfqpoint{4.846142in}{1.947135in}}%
\pgfpathlineto{\pgfqpoint{4.847199in}{1.952715in}}%
\pgfpathlineto{\pgfqpoint{4.850370in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{4.852484in}{2.118099in}}%
\pgfpathlineto{\pgfqpoint{4.853541in}{2.124815in}}%
\pgfpathlineto{\pgfqpoint{4.857770in}{2.044649in}}%
\pgfpathlineto{\pgfqpoint{4.858827in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{4.860941in}{2.109709in}}%
\pgfpathlineto{\pgfqpoint{4.864112in}{2.222964in}}%
\pgfpathlineto{\pgfqpoint{4.865169in}{2.234275in}}%
\pgfpathlineto{\pgfqpoint{4.867283in}{2.204354in}}%
\pgfpathlineto{\pgfqpoint{4.869397in}{2.161647in}}%
\pgfpathlineto{\pgfqpoint{4.870455in}{2.161960in}}%
\pgfpathlineto{\pgfqpoint{4.871512in}{2.174821in}}%
\pgfpathlineto{\pgfqpoint{4.876797in}{2.317205in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{2.282267in}}%
\pgfpathlineto{\pgfqpoint{4.882082in}{2.207722in}}%
\pgfpathlineto{\pgfqpoint{4.883140in}{2.207343in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{2.309501in}}%
\pgfpathlineto{\pgfqpoint{4.889482in}{2.295445in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{2.152158in}}%
\pgfpathlineto{\pgfqpoint{4.896882in}{2.178021in}}%
\pgfpathlineto{\pgfqpoint{4.898996in}{2.220703in}}%
\pgfpathlineto{\pgfqpoint{4.900053in}{2.220409in}}%
\pgfpathlineto{\pgfqpoint{4.901110in}{2.208916in}}%
\pgfpathlineto{\pgfqpoint{4.906395in}{2.041365in}}%
\pgfpathlineto{\pgfqpoint{4.907452in}{2.042736in}}%
\pgfpathlineto{\pgfqpoint{4.908510in}{2.054876in}}%
\pgfpathlineto{\pgfqpoint{4.911681in}{2.104464in}}%
\pgfpathlineto{\pgfqpoint{4.912738in}{2.096840in}}%
\pgfpathlineto{\pgfqpoint{4.919080in}{1.936596in}}%
\pgfpathlineto{\pgfqpoint{4.923309in}{2.017091in}}%
\pgfpathlineto{\pgfqpoint{4.924366in}{2.015257in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{1.968253in}}%
\pgfpathlineto{\pgfqpoint{4.929651in}{1.884186in}}%
\pgfpathlineto{\pgfqpoint{4.930708in}{1.882438in}}%
\pgfpathlineto{\pgfqpoint{4.932822in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{4.935994in}{1.994380in}}%
\pgfpathlineto{\pgfqpoint{4.937051in}{1.988770in}}%
\pgfpathlineto{\pgfqpoint{4.941279in}{1.903114in}}%
\pgfpathlineto{\pgfqpoint{4.942336in}{1.904322in}}%
\pgfpathlineto{\pgfqpoint{4.944450in}{1.956288in}}%
\pgfpathlineto{\pgfqpoint{4.947622in}{2.045391in}}%
\pgfpathlineto{\pgfqpoint{4.948679in}{2.052203in}}%
\pgfpathlineto{\pgfqpoint{4.950793in}{2.017928in}}%
\pgfpathlineto{\pgfqpoint{4.952907in}{1.984027in}}%
\pgfpathlineto{\pgfqpoint{4.953964in}{1.987686in}}%
\pgfpathlineto{\pgfqpoint{4.956078in}{2.038712in}}%
\pgfpathlineto{\pgfqpoint{4.959249in}{2.145919in}}%
\pgfpathlineto{\pgfqpoint{4.960307in}{2.159636in}}%
\pgfpathlineto{\pgfqpoint{4.961364in}{2.153926in}}%
\pgfpathlineto{\pgfqpoint{4.964535in}{2.109039in}}%
\pgfpathlineto{\pgfqpoint{4.965592in}{2.111600in}}%
\pgfpathlineto{\pgfqpoint{4.966649in}{2.125728in}}%
\pgfpathlineto{\pgfqpoint{4.971934in}{2.279234in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{2.275878in}}%
\pgfpathlineto{\pgfqpoint{4.977220in}{2.210685in}}%
\pgfpathlineto{\pgfqpoint{4.978277in}{2.214726in}}%
\pgfpathlineto{\pgfqpoint{4.981448in}{2.295144in}}%
\pgfpathlineto{\pgfqpoint{4.983562in}{2.329821in}}%
\pgfpathlineto{\pgfqpoint{4.984619in}{2.323725in}}%
\pgfpathlineto{\pgfqpoint{4.987791in}{2.243955in}}%
\pgfpathlineto{\pgfqpoint{4.989905in}{2.212915in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.238729in}}%
\pgfpathlineto{\pgfqpoint{4.995190in}{2.284039in}}%
\pgfpathlineto{\pgfqpoint{4.996247in}{2.275927in}}%
\pgfpathlineto{\pgfqpoint{5.002590in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{5.003647in}{2.134789in}}%
\pgfpathlineto{\pgfqpoint{5.006818in}{2.175428in}}%
\pgfpathlineto{\pgfqpoint{5.007875in}{2.168411in}}%
\pgfpathlineto{\pgfqpoint{5.011047in}{2.071594in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{2.018110in}}%
\pgfpathlineto{\pgfqpoint{5.014218in}{2.011005in}}%
\pgfpathlineto{\pgfqpoint{5.016332in}{2.039698in}}%
\pgfpathlineto{\pgfqpoint{5.018446in}{2.070056in}}%
\pgfpathlineto{\pgfqpoint{5.019503in}{2.068659in}}%
\pgfpathlineto{\pgfqpoint{5.021617in}{2.023622in}}%
\pgfpathlineto{\pgfqpoint{5.024789in}{1.937045in}}%
\pgfpathlineto{\pgfqpoint{5.025846in}{1.930219in}}%
\pgfpathlineto{\pgfqpoint{5.027960in}{1.960437in}}%
\pgfpathlineto{\pgfqpoint{5.031131in}{2.009124in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{1.906836in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.945811in}}%
\pgfpathlineto{\pgfqpoint{5.042759in}{2.023058in}}%
\pgfpathlineto{\pgfqpoint{5.043816in}{2.029192in}}%
\pgfpathlineto{\pgfqpoint{5.045930in}{2.001118in}}%
\pgfpathlineto{\pgfqpoint{5.048044in}{1.969281in}}%
\pgfpathlineto{\pgfqpoint{5.049101in}{1.970003in}}%
\pgfpathlineto{\pgfqpoint{5.051216in}{2.011808in}}%
\pgfpathlineto{\pgfqpoint{5.055444in}{2.120054in}}%
\pgfpathlineto{\pgfqpoint{5.056501in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{5.059672in}{2.075494in}}%
\pgfpathlineto{\pgfqpoint{5.060729in}{2.076231in}}%
\pgfpathlineto{\pgfqpoint{5.061786in}{2.088532in}}%
\pgfpathlineto{\pgfqpoint{5.068129in}{2.237588in}}%
\pgfpathlineto{\pgfqpoint{5.070243in}{2.212912in}}%
\pgfpathlineto{\pgfqpoint{5.072357in}{2.193058in}}%
\pgfpathlineto{\pgfqpoint{5.073414in}{2.199034in}}%
\pgfpathlineto{\pgfqpoint{5.076586in}{2.278558in}}%
\pgfpathlineto{\pgfqpoint{5.078700in}{2.318285in}}%
\pgfpathlineto{\pgfqpoint{5.079757in}{2.317122in}}%
\pgfpathlineto{\pgfqpoint{5.081871in}{2.278765in}}%
\pgfpathlineto{\pgfqpoint{5.085042in}{2.229601in}}%
\pgfpathlineto{\pgfqpoint{5.087156in}{2.253944in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.301146in}}%
\pgfpathlineto{\pgfqpoint{5.091385in}{2.296302in}}%
\pgfpathlineto{\pgfqpoint{5.093499in}{2.245714in}}%
\pgfpathlineto{\pgfqpoint{5.096670in}{2.167824in}}%
\pgfpathlineto{\pgfqpoint{5.097727in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{5.098784in}{2.170006in}}%
\pgfpathlineto{\pgfqpoint{5.101956in}{2.202458in}}%
\pgfpathlineto{\pgfqpoint{5.103013in}{2.196065in}}%
\pgfpathlineto{\pgfqpoint{5.106184in}{2.105332in}}%
\pgfpathlineto{\pgfqpoint{5.109355in}{2.037961in}}%
\pgfpathlineto{\pgfqpoint{5.110412in}{2.040870in}}%
\pgfpathlineto{\pgfqpoint{5.113584in}{2.075261in}}%
\pgfpathlineto{\pgfqpoint{5.114641in}{2.072720in}}%
\pgfpathlineto{\pgfqpoint{5.116755in}{2.030178in}}%
\pgfpathlineto{\pgfqpoint{5.119926in}{1.945041in}}%
\pgfpathlineto{\pgfqpoint{5.120983in}{1.935332in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{1.940768in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{5.127326in}{1.989362in}}%
\pgfpathlineto{\pgfqpoint{5.132611in}{1.893889in}}%
\pgfpathlineto{\pgfqpoint{5.133668in}{1.902726in}}%
\pgfpathlineto{\pgfqpoint{5.138953in}{1.989701in}}%
\pgfpathlineto{\pgfqpoint{5.140011in}{1.981435in}}%
\pgfpathlineto{\pgfqpoint{5.144239in}{1.930750in}}%
\pgfpathlineto{\pgfqpoint{5.146353in}{1.964156in}}%
\pgfpathlineto{\pgfqpoint{5.150581in}{2.062503in}}%
\pgfpathlineto{\pgfqpoint{5.151638in}{2.061053in}}%
\pgfpathlineto{\pgfqpoint{5.155867in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{5.156924in}{2.033936in}}%
\pgfpathlineto{\pgfqpoint{5.160095in}{2.120492in}}%
\pgfpathlineto{\pgfqpoint{5.162209in}{2.166786in}}%
\pgfpathlineto{\pgfqpoint{5.163266in}{2.171645in}}%
\pgfpathlineto{\pgfqpoint{5.164323in}{2.166679in}}%
\pgfpathlineto{\pgfqpoint{5.167495in}{2.140928in}}%
\pgfpathlineto{\pgfqpoint{5.168552in}{2.147943in}}%
\pgfpathlineto{\pgfqpoint{5.171723in}{2.228520in}}%
\pgfpathlineto{\pgfqpoint{5.173837in}{2.275776in}}%
\pgfpathlineto{\pgfqpoint{5.174894in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{5.175951in}{2.275463in}}%
\pgfpathlineto{\pgfqpoint{5.180180in}{2.227664in}}%
\pgfpathlineto{\pgfqpoint{5.182294in}{2.254894in}}%
\pgfpathlineto{\pgfqpoint{5.185465in}{2.308544in}}%
\pgfpathlineto{\pgfqpoint{5.186522in}{2.308523in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.271394in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.271394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.330000in}}{\pgfqpoint{4.650000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.964535in}{0.438423in}}%
\pgfpathlineto{\pgfqpoint{0.970877in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{0.976163in}{0.447699in}}%
\pgfpathlineto{\pgfqpoint{0.980391in}{0.455047in}}%
\pgfpathlineto{\pgfqpoint{0.984619in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{0.988848in}{0.465192in}}%
\pgfpathlineto{\pgfqpoint{0.994133in}{0.472783in}}%
\pgfpathlineto{\pgfqpoint{1.000476in}{0.476423in}}%
\pgfpathlineto{\pgfqpoint{1.008932in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{1.013161in}{0.495204in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{0.502705in}}%
\pgfpathlineto{\pgfqpoint{1.023732in}{0.506390in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.523012in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{0.529464in}}%
\pgfpathlineto{\pgfqpoint{1.042759in}{0.535028in}}%
\pgfpathlineto{\pgfqpoint{1.046987in}{0.538430in}}%
\pgfpathlineto{\pgfqpoint{1.051216in}{0.547131in}}%
\pgfpathlineto{\pgfqpoint{1.055444in}{0.553860in}}%
\pgfpathlineto{\pgfqpoint{1.060729in}{0.559862in}}%
\pgfpathlineto{\pgfqpoint{1.067072in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{1.080814in}{0.589927in}}%
\pgfpathlineto{\pgfqpoint{1.083985in}{0.593667in}}%
\pgfpathlineto{\pgfqpoint{1.091385in}{0.605156in}}%
\pgfpathlineto{\pgfqpoint{1.094556in}{0.608661in}}%
\pgfpathlineto{\pgfqpoint{1.106184in}{0.627305in}}%
\pgfpathlineto{\pgfqpoint{1.110412in}{0.634624in}}%
\pgfpathlineto{\pgfqpoint{1.114641in}{0.641168in}}%
\pgfpathlineto{\pgfqpoint{1.118869in}{0.646319in}}%
\pgfpathlineto{\pgfqpoint{1.128383in}{0.662470in}}%
\pgfpathlineto{\pgfqpoint{1.131554in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{1.140011in}{0.680198in}}%
\pgfpathlineto{\pgfqpoint{1.143182in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{1.150581in}{0.698481in}}%
\pgfpathlineto{\pgfqpoint{1.154810in}{0.703047in}}%
\pgfpathlineto{\pgfqpoint{1.175951in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{1.179123in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{0.758166in}}%
\pgfpathlineto{\pgfqpoint{1.192865in}{0.765858in}}%
\pgfpathlineto{\pgfqpoint{1.198150in}{0.775093in}}%
\pgfpathlineto{\pgfqpoint{1.203436in}{0.781897in}}%
\pgfpathlineto{\pgfqpoint{1.210835in}{0.795420in}}%
\pgfpathlineto{\pgfqpoint{1.215063in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{1.222463in}{0.814866in}}%
\pgfpathlineto{\pgfqpoint{1.226691in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{1.236205in}{0.837113in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{0.844690in}}%
\pgfpathlineto{\pgfqpoint{1.245719in}{0.854273in}}%
\pgfpathlineto{\pgfqpoint{1.251004in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.258404in}{0.875782in}}%
\pgfpathlineto{\pgfqpoint{1.262632in}{0.882031in}}%
\pgfpathlineto{\pgfqpoint{1.271089in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{1.275317in}{0.904090in}}%
\pgfpathlineto{\pgfqpoint{1.281660in}{0.916817in}}%
\pgfpathlineto{\pgfqpoint{1.286945in}{0.924989in}}%
\pgfpathlineto{\pgfqpoint{1.294345in}{0.938978in}}%
\pgfpathlineto{\pgfqpoint{1.298573in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.307030in}{0.962158in}}%
\pgfpathlineto{\pgfqpoint{1.311258in}{0.969630in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{0.982383in}}%
\pgfpathlineto{\pgfqpoint{1.322886in}{0.991383in}}%
\pgfpathlineto{\pgfqpoint{1.330285in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{1.334514in}{1.013910in}}%
\pgfpathlineto{\pgfqpoint{1.342970in}{1.030933in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{1.353541in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{1.358827in}{1.062938in}}%
\pgfpathlineto{\pgfqpoint{1.366226in}{1.078871in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{1.383140in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{1.390539in}{1.131346in}}%
\pgfpathlineto{\pgfqpoint{1.394767in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{1.402167in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{1.407452in}{1.169917in}}%
\pgfpathlineto{\pgfqpoint{1.413795in}{1.185071in}}%
\pgfpathlineto{\pgfqpoint{1.419080in}{1.197376in}}%
\pgfpathlineto{\pgfqpoint{1.426480in}{1.215242in}}%
\pgfpathlineto{\pgfqpoint{1.431765in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{1.438108in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{1.449736in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{1.455021in}{1.287193in}}%
\pgfpathlineto{\pgfqpoint{1.462421in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{1.467706in}{1.320942in}}%
\pgfpathlineto{\pgfqpoint{1.474049in}{1.337458in}}%
\pgfpathlineto{\pgfqpoint{1.479334in}{1.351803in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{1.493076in}{1.389766in}}%
\pgfpathlineto{\pgfqpoint{1.508932in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{1.515275in}{1.449708in}}%
\pgfpathlineto{\pgfqpoint{1.522674in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.537474in}{1.509414in}}%
\pgfpathlineto{\pgfqpoint{1.546987in}{1.534898in}}%
\pgfpathlineto{\pgfqpoint{1.575529in}{1.611266in}}%
\pgfpathlineto{\pgfqpoint{1.582928in}{1.629539in}}%
\pgfpathlineto{\pgfqpoint{1.651638in}{1.798106in}}%
\pgfpathlineto{\pgfqpoint{1.657981in}{1.812015in}}%
\pgfpathlineto{\pgfqpoint{1.665381in}{1.828267in}}%
\pgfpathlineto{\pgfqpoint{1.671723in}{1.842926in}}%
\pgfpathlineto{\pgfqpoint{1.685465in}{1.872257in}}%
\pgfpathlineto{\pgfqpoint{1.735148in}{1.966611in}}%
\pgfpathlineto{\pgfqpoint{1.741490in}{1.977068in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.987659in}}%
\pgfpathlineto{\pgfqpoint{1.753118in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{1.759461in}{2.006165in}}%
\pgfpathlineto{\pgfqpoint{1.764746in}{2.013789in}}%
\pgfpathlineto{\pgfqpoint{1.771089in}{2.023517in}}%
\pgfpathlineto{\pgfqpoint{1.777431in}{2.032213in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{2.040774in}}%
\pgfpathlineto{\pgfqpoint{1.789059in}{2.047536in}}%
\pgfpathlineto{\pgfqpoint{1.795402in}{2.055568in}}%
\pgfpathlineto{\pgfqpoint{1.800687in}{2.061578in}}%
\pgfpathlineto{\pgfqpoint{1.807030in}{2.069068in}}%
\pgfpathlineto{\pgfqpoint{1.812315in}{2.074301in}}%
\pgfpathlineto{\pgfqpoint{1.818658in}{2.081186in}}%
\pgfpathlineto{\pgfqpoint{1.823943in}{2.085645in}}%
\pgfpathlineto{\pgfqpoint{1.830285in}{2.091897in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{2.096644in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{2.101119in}}%
\pgfpathlineto{\pgfqpoint{1.848256in}{2.104918in}}%
\pgfpathlineto{\pgfqpoint{1.853541in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{1.860941in}{2.112489in}}%
\pgfpathlineto{\pgfqpoint{1.866226in}{2.115248in}}%
\pgfpathlineto{\pgfqpoint{1.871512in}{2.116879in}}%
\pgfpathlineto{\pgfqpoint{1.877854in}{2.119715in}}%
\pgfpathlineto{\pgfqpoint{1.884197in}{2.120980in}}%
\pgfpathlineto{\pgfqpoint{1.889482in}{2.122557in}}%
\pgfpathlineto{\pgfqpoint{1.895825in}{2.122816in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{2.123765in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{2.123209in}}%
\pgfpathlineto{\pgfqpoint{1.912738in}{2.123310in}}%
\pgfpathlineto{\pgfqpoint{1.921195in}{2.121641in}}%
\pgfpathlineto{\pgfqpoint{1.925423in}{2.120739in}}%
\pgfpathlineto{\pgfqpoint{1.931765in}{2.118307in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{2.116806in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.113070in}}%
\pgfpathlineto{\pgfqpoint{1.948679in}{2.111182in}}%
\pgfpathlineto{\pgfqpoint{1.957135in}{2.105823in}}%
\pgfpathlineto{\pgfqpoint{1.961364in}{2.102942in}}%
\pgfpathlineto{\pgfqpoint{1.968763in}{2.097212in}}%
\pgfpathlineto{\pgfqpoint{1.974049in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{1.980391in}{2.086956in}}%
\pgfpathlineto{\pgfqpoint{1.985677in}{2.081841in}}%
\pgfpathlineto{\pgfqpoint{1.993076in}{2.074155in}}%
\pgfpathlineto{\pgfqpoint{1.998362in}{2.067879in}}%
\pgfpathlineto{\pgfqpoint{2.006818in}{2.058133in}}%
\pgfpathlineto{\pgfqpoint{2.019503in}{2.042424in}}%
\pgfpathlineto{\pgfqpoint{2.023732in}{2.041516in}}%
\pgfpathlineto{\pgfqpoint{2.026903in}{2.041202in}}%
\pgfpathlineto{\pgfqpoint{2.030074in}{2.037417in}}%
\pgfpathlineto{\pgfqpoint{2.033245in}{2.033568in}}%
\pgfpathlineto{\pgfqpoint{2.036416in}{2.033445in}}%
\pgfpathlineto{\pgfqpoint{2.039588in}{2.034022in}}%
\pgfpathlineto{\pgfqpoint{2.043816in}{2.031760in}}%
\pgfpathlineto{\pgfqpoint{2.046987in}{2.030565in}}%
\pgfpathlineto{\pgfqpoint{2.051216in}{2.029591in}}%
\pgfpathlineto{\pgfqpoint{2.058615in}{2.022769in}}%
\pgfpathlineto{\pgfqpoint{2.064958in}{2.023265in}}%
\pgfpathlineto{\pgfqpoint{2.071300in}{2.019849in}}%
\pgfpathlineto{\pgfqpoint{2.075529in}{2.018610in}}%
\pgfpathlineto{\pgfqpoint{2.081871in}{2.013265in}}%
\pgfpathlineto{\pgfqpoint{2.089271in}{2.013684in}}%
\pgfpathlineto{\pgfqpoint{2.094556in}{2.010568in}}%
\pgfpathlineto{\pgfqpoint{2.098784in}{2.009995in}}%
\pgfpathlineto{\pgfqpoint{2.106184in}{2.005456in}}%
\pgfpathlineto{\pgfqpoint{2.111469in}{2.006789in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.998866in}}%
\pgfpathlineto{\pgfqpoint{2.135782in}{2.000104in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{1.996586in}}%
\pgfpathlineto{\pgfqpoint{2.147410in}{1.996196in}}%
\pgfpathlineto{\pgfqpoint{2.152696in}{1.993489in}}%
\pgfpathlineto{\pgfqpoint{2.160095in}{1.994522in}}%
\pgfpathlineto{\pgfqpoint{2.165381in}{1.991468in}}%
\pgfpathlineto{\pgfqpoint{2.172780in}{1.990870in}}%
\pgfpathlineto{\pgfqpoint{2.177008in}{1.989620in}}%
\pgfpathlineto{\pgfqpoint{2.183351in}{1.991010in}}%
\pgfpathlineto{\pgfqpoint{2.189693in}{1.988171in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.989036in}}%
\pgfpathlineto{\pgfqpoint{2.201321in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{2.206607in}{1.989244in}}%
\pgfpathlineto{\pgfqpoint{2.214006in}{1.986988in}}%
\pgfpathlineto{\pgfqpoint{2.219292in}{1.988115in}}%
\pgfpathlineto{\pgfqpoint{2.224577in}{1.987080in}}%
\pgfpathlineto{\pgfqpoint{2.230920in}{1.988884in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.987123in}}%
\pgfpathlineto{\pgfqpoint{2.243605in}{1.988715in}}%
\pgfpathlineto{\pgfqpoint{2.248890in}{1.988180in}}%
\pgfpathlineto{\pgfqpoint{2.254175in}{1.989988in}}%
\pgfpathlineto{\pgfqpoint{2.261575in}{1.988706in}}%
\pgfpathlineto{\pgfqpoint{2.266860in}{1.990406in}}%
\pgfpathlineto{\pgfqpoint{2.273203in}{1.989977in}}%
\pgfpathlineto{\pgfqpoint{2.278488in}{1.991451in}}%
\pgfpathlineto{\pgfqpoint{2.284831in}{1.990252in}}%
\pgfpathlineto{\pgfqpoint{2.291173in}{1.992122in}}%
\pgfpathlineto{\pgfqpoint{2.296459in}{1.991512in}}%
\pgfpathlineto{\pgfqpoint{2.302801in}{1.992986in}}%
\pgfpathlineto{\pgfqpoint{2.308087in}{1.991867in}}%
\pgfpathlineto{\pgfqpoint{2.315486in}{1.993719in}}%
\pgfpathlineto{\pgfqpoint{2.319715in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{2.327114in}{1.994404in}}%
\pgfpathlineto{\pgfqpoint{2.331342in}{1.993424in}}%
\pgfpathlineto{\pgfqpoint{2.339799in}{1.995134in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.994658in}}%
\pgfpathlineto{\pgfqpoint{2.350370in}{1.996050in}}%
\pgfpathlineto{\pgfqpoint{2.355655in}{1.995081in}}%
\pgfpathlineto{\pgfqpoint{2.363055in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{2.367283in}{1.995928in}}%
\pgfpathlineto{\pgfqpoint{2.375740in}{1.996893in}}%
\pgfpathlineto{\pgfqpoint{2.379968in}{1.996633in}}%
\pgfpathlineto{\pgfqpoint{2.386311in}{1.998166in}}%
\pgfpathlineto{\pgfqpoint{2.391596in}{1.997252in}}%
\pgfpathlineto{\pgfqpoint{2.397939in}{1.998601in}}%
\pgfpathlineto{\pgfqpoint{2.403224in}{1.997692in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{1.999101in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{1.998443in}}%
\pgfpathlineto{\pgfqpoint{2.422252in}{1.999506in}}%
\pgfpathlineto{\pgfqpoint{2.427537in}{1.998873in}}%
\pgfpathlineto{\pgfqpoint{2.433879in}{2.000192in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{1.999234in}}%
\pgfpathlineto{\pgfqpoint{2.446564in}{2.000280in}}%
\pgfpathlineto{\pgfqpoint{2.450793in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{2.458192in}{2.000888in}}%
\pgfpathlineto{\pgfqpoint{2.463478in}{2.000223in}}%
\pgfpathlineto{\pgfqpoint{2.469820in}{2.001303in}}%
\pgfpathlineto{\pgfqpoint{2.475106in}{2.000661in}}%
\pgfpathlineto{\pgfqpoint{2.481448in}{2.001857in}}%
\pgfpathlineto{\pgfqpoint{2.486734in}{2.000948in}}%
\pgfpathlineto{\pgfqpoint{2.494133in}{2.002027in}}%
\pgfpathlineto{\pgfqpoint{2.498362in}{2.001417in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{2.002555in}}%
\pgfpathlineto{\pgfqpoint{2.511047in}{2.001948in}}%
\pgfpathlineto{\pgfqpoint{2.517389in}{2.003052in}}%
\pgfpathlineto{\pgfqpoint{2.522674in}{2.002417in}}%
\pgfpathlineto{\pgfqpoint{2.529017in}{2.003562in}}%
\pgfpathlineto{\pgfqpoint{2.535359in}{2.003017in}}%
\pgfpathlineto{\pgfqpoint{2.540645in}{2.004068in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{2.003473in}}%
\pgfpathlineto{\pgfqpoint{2.552273in}{2.004555in}}%
\pgfpathlineto{\pgfqpoint{2.559672in}{2.004128in}}%
\pgfpathlineto{\pgfqpoint{2.564958in}{2.004893in}}%
\pgfpathlineto{\pgfqpoint{2.570243in}{2.004261in}}%
\pgfpathlineto{\pgfqpoint{2.576586in}{2.005370in}}%
\pgfpathlineto{\pgfqpoint{2.582928in}{2.004875in}}%
\pgfpathlineto{\pgfqpoint{2.588214in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{2.594556in}{2.005287in}}%
\pgfpathlineto{\pgfqpoint{2.600899in}{2.006140in}}%
\pgfpathlineto{\pgfqpoint{2.606184in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{2.612526in}{2.006667in}}%
\pgfpathlineto{\pgfqpoint{2.618869in}{2.006293in}}%
\pgfpathlineto{\pgfqpoint{2.624154in}{2.007098in}}%
\pgfpathlineto{\pgfqpoint{2.630497in}{2.006624in}}%
\pgfpathlineto{\pgfqpoint{2.635782in}{2.007587in}}%
\pgfpathlineto{\pgfqpoint{2.643182in}{2.007277in}}%
\pgfpathlineto{\pgfqpoint{2.648467in}{2.007816in}}%
\pgfpathlineto{\pgfqpoint{2.653753in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{2.660095in}{2.008299in}}%
\pgfpathlineto{\pgfqpoint{2.666438in}{2.007913in}}%
\pgfpathlineto{\pgfqpoint{2.671723in}{2.008704in}}%
\pgfpathlineto{\pgfqpoint{2.678066in}{2.008241in}}%
\pgfpathlineto{\pgfqpoint{2.684408in}{2.008967in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{2.008559in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{2.009389in}}%
\pgfpathlineto{\pgfqpoint{2.701321in}{2.008908in}}%
\pgfpathlineto{\pgfqpoint{2.708721in}{2.009630in}}%
\pgfpathlineto{\pgfqpoint{2.714006in}{2.009480in}}%
\pgfpathlineto{\pgfqpoint{2.719292in}{2.010272in}}%
\pgfpathlineto{\pgfqpoint{2.725634in}{2.009837in}}%
\pgfpathlineto{\pgfqpoint{2.731977in}{2.010557in}}%
\pgfpathlineto{\pgfqpoint{2.737262in}{2.010178in}}%
\pgfpathlineto{\pgfqpoint{2.743605in}{2.011015in}}%
\pgfpathlineto{\pgfqpoint{2.749947in}{2.010804in}}%
\pgfpathlineto{\pgfqpoint{2.755233in}{2.011475in}}%
\pgfpathlineto{\pgfqpoint{2.761575in}{2.011130in}}%
\pgfpathlineto{\pgfqpoint{2.767918in}{2.011734in}}%
\pgfpathlineto{\pgfqpoint{2.773203in}{2.011478in}}%
\pgfpathlineto{\pgfqpoint{2.779545in}{2.012169in}}%
\pgfpathlineto{\pgfqpoint{2.784831in}{2.011791in}}%
\pgfpathlineto{\pgfqpoint{2.792230in}{2.012386in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{2.012342in}}%
\pgfpathlineto{\pgfqpoint{2.802801in}{2.012976in}}%
\pgfpathlineto{\pgfqpoint{2.809144in}{2.012619in}}%
\pgfpathlineto{\pgfqpoint{2.815486in}{2.013193in}}%
\pgfpathlineto{\pgfqpoint{2.820772in}{2.012914in}}%
\pgfpathlineto{\pgfqpoint{2.827114in}{2.013571in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{2.013419in}}%
\pgfpathlineto{\pgfqpoint{2.838742in}{2.013944in}}%
\pgfpathlineto{\pgfqpoint{2.845085in}{2.013675in}}%
\pgfpathlineto{\pgfqpoint{2.851427in}{2.014100in}}%
\pgfpathlineto{\pgfqpoint{2.856712in}{2.013900in}}%
\pgfpathlineto{\pgfqpoint{2.863055in}{2.014424in}}%
\pgfpathlineto{\pgfqpoint{2.869397in}{2.014327in}}%
\pgfpathlineto{\pgfqpoint{2.874683in}{2.014696in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{2.014485in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{2.014956in}}%
\pgfpathlineto{\pgfqpoint{2.892653in}{2.014641in}}%
\pgfpathlineto{\pgfqpoint{2.898996in}{2.015037in}}%
\pgfpathlineto{\pgfqpoint{2.904281in}{2.014825in}}%
\pgfpathlineto{\pgfqpoint{2.910624in}{2.015350in}}%
\pgfpathlineto{\pgfqpoint{2.916966in}{2.015281in}}%
\pgfpathlineto{\pgfqpoint{2.922252in}{2.015708in}}%
\pgfpathlineto{\pgfqpoint{2.928594in}{2.015582in}}%
\pgfpathlineto{\pgfqpoint{2.934937in}{2.015977in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{2.015931in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{2.016437in}}%
\pgfpathlineto{\pgfqpoint{2.952907in}{2.016525in}}%
\pgfpathlineto{\pgfqpoint{2.958192in}{2.016884in}}%
\pgfpathlineto{\pgfqpoint{2.964535in}{2.016841in}}%
\pgfpathlineto{\pgfqpoint{2.970877in}{2.017106in}}%
\pgfpathlineto{\pgfqpoint{2.976163in}{2.017096in}}%
\pgfpathlineto{\pgfqpoint{2.982505in}{2.017417in}}%
\pgfpathlineto{\pgfqpoint{2.988848in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{2.994133in}{2.017667in}}%
\pgfpathlineto{\pgfqpoint{3.000476in}{2.017624in}}%
\pgfpathlineto{\pgfqpoint{3.006818in}{2.017735in}}%
\pgfpathlineto{\pgfqpoint{3.012104in}{2.017779in}}%
\pgfpathlineto{\pgfqpoint{3.018446in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{3.024789in}{2.018209in}}%
\pgfpathlineto{\pgfqpoint{3.030074in}{2.018366in}}%
\pgfpathlineto{\pgfqpoint{3.036416in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{3.042759in}{2.018604in}}%
\pgfpathlineto{\pgfqpoint{3.048044in}{2.018776in}}%
\pgfpathlineto{\pgfqpoint{3.054387in}{2.018955in}}%
\pgfpathlineto{\pgfqpoint{3.060729in}{2.019184in}}%
\pgfpathlineto{\pgfqpoint{3.066015in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{3.072357in}{2.019241in}}%
\pgfpathlineto{\pgfqpoint{3.078700in}{2.019088in}}%
\pgfpathlineto{\pgfqpoint{3.085042in}{2.019297in}}%
\pgfpathlineto{\pgfqpoint{3.091385in}{2.018866in}}%
\pgfpathlineto{\pgfqpoint{3.097727in}{2.019254in}}%
\pgfpathlineto{\pgfqpoint{3.114641in}{2.018939in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{2.019420in}}%
\pgfpathlineto{\pgfqpoint{3.128383in}{2.019282in}}%
\pgfpathlineto{\pgfqpoint{3.183351in}{2.022429in}}%
\pgfpathlineto{\pgfqpoint{3.200264in}{2.021293in}}%
\pgfpathlineto{\pgfqpoint{3.240433in}{2.022449in}}%
\pgfpathlineto{\pgfqpoint{3.256290in}{2.023870in}}%
\pgfpathlineto{\pgfqpoint{3.264746in}{2.024574in}}%
\pgfpathlineto{\pgfqpoint{3.278488in}{2.024327in}}%
\pgfpathlineto{\pgfqpoint{3.311258in}{2.019800in}}%
\pgfpathlineto{\pgfqpoint{3.332400in}{2.020732in}}%
\pgfpathlineto{\pgfqpoint{3.373626in}{2.033347in}}%
\pgfpathlineto{\pgfqpoint{3.386311in}{2.032151in}}%
\pgfpathlineto{\pgfqpoint{3.422252in}{2.020436in}}%
\pgfpathlineto{\pgfqpoint{3.428594in}{2.020768in}}%
\pgfpathlineto{\pgfqpoint{3.440222in}{2.025625in}}%
\pgfpathlineto{\pgfqpoint{3.467706in}{2.044719in}}%
\pgfpathlineto{\pgfqpoint{3.472992in}{2.045557in}}%
\pgfpathlineto{\pgfqpoint{3.480391in}{2.044743in}}%
\pgfpathlineto{\pgfqpoint{3.486734in}{2.040681in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{2.035068in}}%
\pgfpathlineto{\pgfqpoint{3.516332in}{2.009211in}}%
\pgfpathlineto{\pgfqpoint{3.521617in}{2.006305in}}%
\pgfpathlineto{\pgfqpoint{3.525846in}{2.006441in}}%
\pgfpathlineto{\pgfqpoint{3.531131in}{2.008812in}}%
\pgfpathlineto{\pgfqpoint{3.535359in}{2.013097in}}%
\pgfpathlineto{\pgfqpoint{3.542759in}{2.025331in}}%
\pgfpathlineto{\pgfqpoint{3.550159in}{2.042122in}}%
\pgfpathlineto{\pgfqpoint{3.564958in}{2.076507in}}%
\pgfpathlineto{\pgfqpoint{3.571300in}{2.085859in}}%
\pgfpathlineto{\pgfqpoint{3.575529in}{2.089270in}}%
\pgfpathlineto{\pgfqpoint{3.578700in}{2.089539in}}%
\pgfpathlineto{\pgfqpoint{3.582928in}{2.087473in}}%
\pgfpathlineto{\pgfqpoint{3.587156in}{2.082698in}}%
\pgfpathlineto{\pgfqpoint{3.592442in}{2.072229in}}%
\pgfpathlineto{\pgfqpoint{3.600899in}{2.049549in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.006945in}}%
\pgfpathlineto{\pgfqpoint{3.620983in}{1.997749in}}%
\pgfpathlineto{\pgfqpoint{3.625211in}{1.994309in}}%
\pgfpathlineto{\pgfqpoint{3.628383in}{1.994466in}}%
\pgfpathlineto{\pgfqpoint{3.631554in}{1.997694in}}%
\pgfpathlineto{\pgfqpoint{3.635782in}{2.006428in}}%
\pgfpathlineto{\pgfqpoint{3.641068in}{2.024020in}}%
\pgfpathlineto{\pgfqpoint{3.647410in}{2.054697in}}%
\pgfpathlineto{\pgfqpoint{3.668552in}{2.164107in}}%
\pgfpathlineto{\pgfqpoint{3.672780in}{2.173911in}}%
\pgfpathlineto{\pgfqpoint{3.675951in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{3.678066in}{2.176174in}}%
\pgfpathlineto{\pgfqpoint{3.681237in}{2.172334in}}%
\pgfpathlineto{\pgfqpoint{3.684408in}{2.164165in}}%
\pgfpathlineto{\pgfqpoint{3.689693in}{2.141936in}}%
\pgfpathlineto{\pgfqpoint{3.696036in}{2.103610in}}%
\pgfpathlineto{\pgfqpoint{3.716121in}{1.967738in}}%
\pgfpathlineto{\pgfqpoint{3.721406in}{1.949135in}}%
\pgfpathlineto{\pgfqpoint{3.724577in}{1.944478in}}%
\pgfpathlineto{\pgfqpoint{3.726691in}{1.944774in}}%
\pgfpathlineto{\pgfqpoint{3.728805in}{1.947945in}}%
\pgfpathlineto{\pgfqpoint{3.731977in}{1.958229in}}%
\pgfpathlineto{\pgfqpoint{3.736205in}{1.983095in}}%
\pgfpathlineto{\pgfqpoint{3.741490in}{2.032042in}}%
\pgfpathlineto{\pgfqpoint{3.748890in}{2.124345in}}%
\pgfpathlineto{\pgfqpoint{3.763689in}{2.317562in}}%
\pgfpathlineto{\pgfqpoint{3.768975in}{2.358633in}}%
\pgfpathlineto{\pgfqpoint{3.772146in}{2.370835in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{2.373728in}}%
\pgfpathlineto{\pgfqpoint{3.776374in}{2.372410in}}%
\pgfpathlineto{\pgfqpoint{3.778488in}{2.366883in}}%
\pgfpathlineto{\pgfqpoint{3.781660in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.785888in}{2.317118in}}%
\pgfpathlineto{\pgfqpoint{3.791173in}{2.256045in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.981463in}}%
\pgfpathlineto{\pgfqpoint{3.817600in}{1.944977in}}%
\pgfpathlineto{\pgfqpoint{3.820772in}{1.933774in}}%
\pgfpathlineto{\pgfqpoint{3.822886in}{1.932343in}}%
\pgfpathlineto{\pgfqpoint{3.825000in}{1.936584in}}%
\pgfpathlineto{\pgfqpoint{3.827114in}{1.947092in}}%
\pgfpathlineto{\pgfqpoint{3.830285in}{1.975351in}}%
\pgfpathlineto{\pgfqpoint{3.834514in}{2.034898in}}%
\pgfpathlineto{\pgfqpoint{3.842970in}{2.195188in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{2.451522in}}%
\pgfpathlineto{\pgfqpoint{3.861998in}{2.516325in}}%
\pgfpathlineto{\pgfqpoint{3.865169in}{2.533126in}}%
\pgfpathlineto{\pgfqpoint{3.866226in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{3.867283in}{2.533591in}}%
\pgfpathlineto{\pgfqpoint{3.869397in}{2.525514in}}%
\pgfpathlineto{\pgfqpoint{3.872569in}{2.498945in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{3.888425in}{2.256434in}}%
\pgfpathlineto{\pgfqpoint{3.904281in}{1.975679in}}%
\pgfpathlineto{\pgfqpoint{3.908510in}{1.939248in}}%
\pgfpathlineto{\pgfqpoint{3.912738in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{3.914852in}{1.916737in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.917034in}}%
\pgfpathlineto{\pgfqpoint{3.918023in}{1.921900in}}%
\pgfpathlineto{\pgfqpoint{3.921195in}{1.941161in}}%
\pgfpathlineto{\pgfqpoint{3.925423in}{1.989519in}}%
\pgfpathlineto{\pgfqpoint{3.933879in}{2.127781in}}%
\pgfpathlineto{\pgfqpoint{3.948679in}{2.390904in}}%
\pgfpathlineto{\pgfqpoint{3.955021in}{2.499044in}}%
\pgfpathlineto{\pgfqpoint{3.958192in}{2.526713in}}%
\pgfpathlineto{\pgfqpoint{3.960307in}{2.530497in}}%
\pgfpathlineto{\pgfqpoint{3.962421in}{2.522766in}}%
\pgfpathlineto{\pgfqpoint{3.965592in}{2.494487in}}%
\pgfpathlineto{\pgfqpoint{3.982505in}{2.286722in}}%
\pgfpathlineto{\pgfqpoint{3.997304in}{2.030219in}}%
\pgfpathlineto{\pgfqpoint{4.001533in}{2.003838in}}%
\pgfpathlineto{\pgfqpoint{4.011047in}{1.964291in}}%
\pgfpathlineto{\pgfqpoint{4.013161in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{4.014218in}{1.960734in}}%
\pgfpathlineto{\pgfqpoint{4.016332in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{4.019503in}{1.978240in}}%
\pgfpathlineto{\pgfqpoint{4.024789in}{2.017466in}}%
\pgfpathlineto{\pgfqpoint{4.034302in}{2.105607in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{2.178142in}}%
\pgfpathlineto{\pgfqpoint{4.053330in}{2.386113in}}%
\pgfpathlineto{\pgfqpoint{4.056501in}{2.400183in}}%
\pgfpathlineto{\pgfqpoint{4.057558in}{2.401091in}}%
\pgfpathlineto{\pgfqpoint{4.058615in}{2.400436in}}%
\pgfpathlineto{\pgfqpoint{4.060729in}{2.395369in}}%
\pgfpathlineto{\pgfqpoint{4.064958in}{2.376277in}}%
\pgfpathlineto{\pgfqpoint{4.074471in}{2.319949in}}%
\pgfpathlineto{\pgfqpoint{4.078700in}{2.277926in}}%
\pgfpathlineto{\pgfqpoint{4.085042in}{2.186622in}}%
\pgfpathlineto{\pgfqpoint{4.093499in}{2.071585in}}%
\pgfpathlineto{\pgfqpoint{4.099841in}{2.017785in}}%
\pgfpathlineto{\pgfqpoint{4.108298in}{1.963278in}}%
\pgfpathlineto{\pgfqpoint{4.112526in}{1.947734in}}%
\pgfpathlineto{\pgfqpoint{4.115698in}{1.942535in}}%
\pgfpathlineto{\pgfqpoint{4.117812in}{1.942229in}}%
\pgfpathlineto{\pgfqpoint{4.119926in}{1.944134in}}%
\pgfpathlineto{\pgfqpoint{4.123097in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{4.127326in}{1.964004in}}%
\pgfpathlineto{\pgfqpoint{4.131554in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{4.135782in}{2.030137in}}%
\pgfpathlineto{\pgfqpoint{4.145296in}{2.154381in}}%
\pgfpathlineto{\pgfqpoint{4.152696in}{2.233626in}}%
\pgfpathlineto{\pgfqpoint{4.159038in}{2.282338in}}%
\pgfpathlineto{\pgfqpoint{4.163266in}{2.301194in}}%
\pgfpathlineto{\pgfqpoint{4.166438in}{2.306731in}}%
\pgfpathlineto{\pgfqpoint{4.168552in}{2.306189in}}%
\pgfpathlineto{\pgfqpoint{4.170666in}{2.302317in}}%
\pgfpathlineto{\pgfqpoint{4.174894in}{2.286642in}}%
\pgfpathlineto{\pgfqpoint{4.182294in}{2.246999in}}%
\pgfpathlineto{\pgfqpoint{4.188636in}{2.198883in}}%
\pgfpathlineto{\pgfqpoint{4.211892in}{1.994850in}}%
\pgfpathlineto{\pgfqpoint{4.217178in}{1.968413in}}%
\pgfpathlineto{\pgfqpoint{4.220349in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{4.222463in}{1.959026in}}%
\pgfpathlineto{\pgfqpoint{4.224577in}{1.961282in}}%
\pgfpathlineto{\pgfqpoint{4.227748in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{4.233034in}{1.997252in}}%
\pgfpathlineto{\pgfqpoint{4.238319in}{2.034848in}}%
\pgfpathlineto{\pgfqpoint{4.244662in}{2.096625in}}%
\pgfpathlineto{\pgfqpoint{4.256290in}{2.215740in}}%
\pgfpathlineto{\pgfqpoint{4.261575in}{2.243053in}}%
\pgfpathlineto{\pgfqpoint{4.265803in}{2.254865in}}%
\pgfpathlineto{\pgfqpoint{4.268975in}{2.259445in}}%
\pgfpathlineto{\pgfqpoint{4.271089in}{2.260437in}}%
\pgfpathlineto{\pgfqpoint{4.273203in}{2.259223in}}%
\pgfpathlineto{\pgfqpoint{4.275317in}{2.254928in}}%
\pgfpathlineto{\pgfqpoint{4.278488in}{2.240969in}}%
\pgfpathlineto{\pgfqpoint{4.282717in}{2.208492in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{2.059215in}}%
\pgfpathlineto{\pgfqpoint{4.315486in}{1.954171in}}%
\pgfpathlineto{\pgfqpoint{4.318658in}{1.946018in}}%
\pgfpathlineto{\pgfqpoint{4.320772in}{1.944382in}}%
\pgfpathlineto{\pgfqpoint{4.322886in}{1.945219in}}%
\pgfpathlineto{\pgfqpoint{4.326057in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{4.330285in}{1.960335in}}%
\pgfpathlineto{\pgfqpoint{4.334514in}{1.978416in}}%
\pgfpathlineto{\pgfqpoint{4.339799in}{2.013820in}}%
\pgfpathlineto{\pgfqpoint{4.349313in}{2.101374in}}%
\pgfpathlineto{\pgfqpoint{4.359884in}{2.188880in}}%
\pgfpathlineto{\pgfqpoint{4.366226in}{2.228253in}}%
\pgfpathlineto{\pgfqpoint{4.370455in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{4.372569in}{2.245487in}}%
\pgfpathlineto{\pgfqpoint{4.374683in}{2.244707in}}%
\pgfpathlineto{\pgfqpoint{4.376797in}{2.240772in}}%
\pgfpathlineto{\pgfqpoint{4.379968in}{2.229823in}}%
\pgfpathlineto{\pgfqpoint{4.384197in}{2.207045in}}%
\pgfpathlineto{\pgfqpoint{4.390539in}{2.157344in}}%
\pgfpathlineto{\pgfqpoint{4.406395in}{2.023342in}}%
\pgfpathlineto{\pgfqpoint{4.414852in}{1.980302in}}%
\pgfpathlineto{\pgfqpoint{4.420137in}{1.961531in}}%
\pgfpathlineto{\pgfqpoint{4.423309in}{1.955769in}}%
\pgfpathlineto{\pgfqpoint{4.425423in}{1.955223in}}%
\pgfpathlineto{\pgfqpoint{4.427537in}{1.957581in}}%
\pgfpathlineto{\pgfqpoint{4.430708in}{1.965891in}}%
\pgfpathlineto{\pgfqpoint{4.435994in}{1.987632in}}%
\pgfpathlineto{\pgfqpoint{4.442336in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{4.448679in}{2.073219in}}%
\pgfpathlineto{\pgfqpoint{4.461364in}{2.179636in}}%
\pgfpathlineto{\pgfqpoint{4.466649in}{2.203750in}}%
\pgfpathlineto{\pgfqpoint{4.471934in}{2.218503in}}%
\pgfpathlineto{\pgfqpoint{4.475106in}{2.223482in}}%
\pgfpathlineto{\pgfqpoint{4.477220in}{2.224324in}}%
\pgfpathlineto{\pgfqpoint{4.479334in}{2.222228in}}%
\pgfpathlineto{\pgfqpoint{4.481448in}{2.216551in}}%
\pgfpathlineto{\pgfqpoint{4.484619in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{4.489905in}{2.162126in}}%
\pgfpathlineto{\pgfqpoint{4.507875in}{2.019226in}}%
\pgfpathlineto{\pgfqpoint{4.516332in}{1.967138in}}%
\pgfpathlineto{\pgfqpoint{4.520560in}{1.950607in}}%
\pgfpathlineto{\pgfqpoint{4.523732in}{1.944440in}}%
\pgfpathlineto{\pgfqpoint{4.525846in}{1.943323in}}%
\pgfpathlineto{\pgfqpoint{4.527960in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{4.531131in}{1.949551in}}%
\pgfpathlineto{\pgfqpoint{4.535359in}{1.963551in}}%
\pgfpathlineto{\pgfqpoint{4.540645in}{1.991505in}}%
\pgfpathlineto{\pgfqpoint{4.546987in}{2.038455in}}%
\pgfpathlineto{\pgfqpoint{4.568129in}{2.216205in}}%
\pgfpathlineto{\pgfqpoint{4.572357in}{2.232105in}}%
\pgfpathlineto{\pgfqpoint{4.575529in}{2.238643in}}%
\pgfpathlineto{\pgfqpoint{4.578700in}{2.240560in}}%
\pgfpathlineto{\pgfqpoint{4.580814in}{2.239189in}}%
\pgfpathlineto{\pgfqpoint{4.583985in}{2.232551in}}%
\pgfpathlineto{\pgfqpoint{4.587156in}{2.219302in}}%
\pgfpathlineto{\pgfqpoint{4.591385in}{2.191071in}}%
\pgfpathlineto{\pgfqpoint{4.600899in}{2.105697in}}%
\pgfpathlineto{\pgfqpoint{4.609355in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{4.619926in}{1.977460in}}%
\pgfpathlineto{\pgfqpoint{4.625211in}{1.958354in}}%
\pgfpathlineto{\pgfqpoint{4.627326in}{1.955237in}}%
\pgfpathlineto{\pgfqpoint{4.629440in}{1.955370in}}%
\pgfpathlineto{\pgfqpoint{4.631554in}{1.958774in}}%
\pgfpathlineto{\pgfqpoint{4.634725in}{1.969232in}}%
\pgfpathlineto{\pgfqpoint{4.640011in}{1.997218in}}%
\pgfpathlineto{\pgfqpoint{4.647410in}{2.051484in}}%
\pgfpathlineto{\pgfqpoint{4.656924in}{2.140463in}}%
\pgfpathlineto{\pgfqpoint{4.665381in}{2.214344in}}%
\pgfpathlineto{\pgfqpoint{4.670666in}{2.242895in}}%
\pgfpathlineto{\pgfqpoint{4.674894in}{2.254142in}}%
\pgfpathlineto{\pgfqpoint{4.677008in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{4.679123in}{2.255803in}}%
\pgfpathlineto{\pgfqpoint{4.681237in}{2.252660in}}%
\pgfpathlineto{\pgfqpoint{4.684408in}{2.242044in}}%
\pgfpathlineto{\pgfqpoint{4.688636in}{2.216615in}}%
\pgfpathlineto{\pgfqpoint{4.694979in}{2.159596in}}%
\pgfpathlineto{\pgfqpoint{4.710835in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{4.717178in}{1.967022in}}%
\pgfpathlineto{\pgfqpoint{4.722463in}{1.945741in}}%
\pgfpathlineto{\pgfqpoint{4.725634in}{1.939416in}}%
\pgfpathlineto{\pgfqpoint{4.727748in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{4.729863in}{1.939652in}}%
\pgfpathlineto{\pgfqpoint{4.733034in}{1.946416in}}%
\pgfpathlineto{\pgfqpoint{4.737262in}{1.964397in}}%
\pgfpathlineto{\pgfqpoint{4.742548in}{1.999192in}}%
\pgfpathlineto{\pgfqpoint{4.751004in}{2.072264in}}%
\pgfpathlineto{\pgfqpoint{4.770032in}{2.246091in}}%
\pgfpathlineto{\pgfqpoint{4.774260in}{2.265714in}}%
\pgfpathlineto{\pgfqpoint{4.777431in}{2.271915in}}%
\pgfpathlineto{\pgfqpoint{4.779545in}{2.271680in}}%
\pgfpathlineto{\pgfqpoint{4.781660in}{2.268038in}}%
\pgfpathlineto{\pgfqpoint{4.784831in}{2.256651in}}%
\pgfpathlineto{\pgfqpoint{4.789059in}{2.231529in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.177861in}}%
\pgfpathlineto{\pgfqpoint{4.814429in}{2.003570in}}%
\pgfpathlineto{\pgfqpoint{4.819715in}{1.975933in}}%
\pgfpathlineto{\pgfqpoint{4.823943in}{1.962800in}}%
\pgfpathlineto{\pgfqpoint{4.827114in}{1.958013in}}%
\pgfpathlineto{\pgfqpoint{4.829228in}{1.957498in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{1.959432in}}%
\pgfpathlineto{\pgfqpoint{4.834514in}{1.967198in}}%
\pgfpathlineto{\pgfqpoint{4.838742in}{1.985944in}}%
\pgfpathlineto{\pgfqpoint{4.845085in}{2.027836in}}%
\pgfpathlineto{\pgfqpoint{4.854598in}{2.108785in}}%
\pgfpathlineto{\pgfqpoint{4.869397in}{2.240791in}}%
\pgfpathlineto{\pgfqpoint{4.873626in}{2.261031in}}%
\pgfpathlineto{\pgfqpoint{4.876797in}{2.267581in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{2.267934in}}%
\pgfpathlineto{\pgfqpoint{4.881025in}{2.265209in}}%
\pgfpathlineto{\pgfqpoint{4.884197in}{2.255342in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{2.231643in}}%
\pgfpathlineto{\pgfqpoint{4.894767in}{2.178889in}}%
\pgfpathlineto{\pgfqpoint{4.915909in}{1.985358in}}%
\pgfpathlineto{\pgfqpoint{4.922252in}{1.952462in}}%
\pgfpathlineto{\pgfqpoint{4.926480in}{1.941179in}}%
\pgfpathlineto{\pgfqpoint{4.928594in}{1.939401in}}%
\pgfpathlineto{\pgfqpoint{4.930708in}{1.940325in}}%
\pgfpathlineto{\pgfqpoint{4.932822in}{1.943904in}}%
\pgfpathlineto{\pgfqpoint{4.935994in}{1.954075in}}%
\pgfpathlineto{\pgfqpoint{4.940222in}{1.975814in}}%
\pgfpathlineto{\pgfqpoint{4.947622in}{2.029231in}}%
\pgfpathlineto{\pgfqpoint{4.956078in}{2.107819in}}%
\pgfpathlineto{\pgfqpoint{4.970877in}{2.250855in}}%
\pgfpathlineto{\pgfqpoint{4.975106in}{2.271880in}}%
\pgfpathlineto{\pgfqpoint{4.978277in}{2.278573in}}%
\pgfpathlineto{\pgfqpoint{4.980391in}{2.278697in}}%
\pgfpathlineto{\pgfqpoint{4.982505in}{2.275508in}}%
\pgfpathlineto{\pgfqpoint{4.985677in}{2.264989in}}%
\pgfpathlineto{\pgfqpoint{4.989905in}{2.241339in}}%
\pgfpathlineto{\pgfqpoint{4.996247in}{2.189371in}}%
\pgfpathlineto{\pgfqpoint{5.017389in}{2.000594in}}%
\pgfpathlineto{\pgfqpoint{5.023732in}{1.969265in}}%
\pgfpathlineto{\pgfqpoint{5.027960in}{1.958565in}}%
\pgfpathlineto{\pgfqpoint{5.030074in}{1.956903in}}%
\pgfpathlineto{\pgfqpoint{5.032188in}{1.958078in}}%
\pgfpathlineto{\pgfqpoint{5.034302in}{1.962279in}}%
\pgfpathlineto{\pgfqpoint{5.037474in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{5.042759in}{2.005606in}}%
\pgfpathlineto{\pgfqpoint{5.051216in}{2.073309in}}%
\pgfpathlineto{\pgfqpoint{5.062844in}{2.186049in}}%
\pgfpathlineto{\pgfqpoint{5.070243in}{2.248496in}}%
\pgfpathlineto{\pgfqpoint{5.074471in}{2.268793in}}%
\pgfpathlineto{\pgfqpoint{5.077643in}{2.274450in}}%
\pgfpathlineto{\pgfqpoint{5.079757in}{2.273764in}}%
\pgfpathlineto{\pgfqpoint{5.081871in}{2.269808in}}%
\pgfpathlineto{\pgfqpoint{5.085042in}{2.258185in}}%
\pgfpathlineto{\pgfqpoint{5.089271in}{2.232804in}}%
\pgfpathlineto{\pgfqpoint{5.095613in}{2.178361in}}%
\pgfpathlineto{\pgfqpoint{5.116755in}{1.978949in}}%
\pgfpathlineto{\pgfqpoint{5.122040in}{1.952604in}}%
\pgfpathlineto{\pgfqpoint{5.126268in}{1.941162in}}%
\pgfpathlineto{\pgfqpoint{5.128383in}{1.939001in}}%
\pgfpathlineto{\pgfqpoint{5.130497in}{1.939475in}}%
\pgfpathlineto{\pgfqpoint{5.132611in}{1.942671in}}%
\pgfpathlineto{\pgfqpoint{5.135782in}{1.952470in}}%
\pgfpathlineto{\pgfqpoint{5.140011in}{1.974060in}}%
\pgfpathlineto{\pgfqpoint{5.147410in}{2.028043in}}%
\pgfpathlineto{\pgfqpoint{5.157981in}{2.123762in}}%
\pgfpathlineto{\pgfqpoint{5.170666in}{2.241982in}}%
\pgfpathlineto{\pgfqpoint{5.174894in}{2.264297in}}%
\pgfpathlineto{\pgfqpoint{5.178066in}{2.271376in}}%
\pgfpathlineto{\pgfqpoint{5.180180in}{2.271458in}}%
\pgfpathlineto{\pgfqpoint{5.182294in}{2.267997in}}%
\pgfpathlineto{\pgfqpoint{5.185465in}{2.256732in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.239284in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.239284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827778in}{2.241234in}}%
\pgfpathlineto{\pgfqpoint{1.714591in}{2.241234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736813in}{2.241234in}}{\pgfqpoint{1.736813in}{2.263457in}}%
\pgfpathlineto{\pgfqpoint{1.736813in}{2.562222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.736813in}{2.584444in}}{\pgfqpoint{1.714591in}{2.584444in}}%
\pgfpathlineto{\pgfqpoint{0.827778in}{2.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.805556in}{2.584444in}}{\pgfqpoint{0.805556in}{2.562222in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{2.263457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.805556in}{2.241234in}}{\pgfqpoint{0.827778in}{2.241234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.501111in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{2.501111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161111in,y=2.462222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Parareal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850000in}{2.346173in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{2.346173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161111in,y=2.307284in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sequential}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/wm_2d/VC01tc51.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.560754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.521626in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.003399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.964271in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.446044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.406916in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.888688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.849560in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.331333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.292205in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.520153in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.351351in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.358509in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.439497in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.515467in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.452182in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.321121in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.362465in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.433696in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.505051in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.448939in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.317495in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.361876in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.433524in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.504648in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.448822in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.317509in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.361893in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.433513in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.504611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.386933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.207436in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.379941in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.357593in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.362709in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.118085in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.372608in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.533018in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.357862in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.362724in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.117794in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.372569in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.533075in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.357958in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.362721in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.117828in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.372573in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.533092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.194146in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.200540in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.356118in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.321290in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.127845in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.179388in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.095999in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.348085in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.322326in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.128187in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.179562in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.096331in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.348158in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.322379in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.128235in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.179564in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.096352in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.348177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.213607in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.069452in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.924553in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.934702in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.070290in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.077057in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.068139in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.925177in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.932463in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.070741in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.076537in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.068266in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.925158in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.932466in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.076575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.076698in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.884295in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.788820in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.950650in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.919271in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.765936in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.761669in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.880582in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.938807in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.915037in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.765605in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.761633in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.880510in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.938808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.971508in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.895281in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.824274in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.752576in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.930066in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.853338in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.728672in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.655742in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.694472in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.910012in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.836283in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.719580in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.652274in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.694307in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.909892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.746304in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.770918in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.803273in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.699806in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.576441in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.630660in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.773783in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.551849in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.622158in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.696990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.560798in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.738748in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.798568in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.582341in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.595161in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.583958in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.664665in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.534619in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.477205in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.555816in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.654909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.070153in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.228874in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.050453in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.528988in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.746584in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.660821in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.401563in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.523599in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.637457in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.476186in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.611711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296163in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954809in}{0.385556in}}{\pgfqpoint{1.954809in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{1.954809in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954809in}{1.658396in}}{\pgfqpoint{1.932587in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{1.296163in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273941in}{1.658396in}}{\pgfqpoint{1.273941in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{1.273941in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273941in}{0.385556in}}{\pgfqpoint{1.296163in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/wm_2d/VC02tc52.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.725292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.686164in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.146612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=1.107484in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.567932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.528804in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.989252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.950124in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.410572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.371444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.379636in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.218967in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.225779in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.302866in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.375176in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.314939in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.190192in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.229545in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.297344in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.365262in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.311853in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.186741in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.228984in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.297180in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.364878in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.311742in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.186755in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.229000in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.297170in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.364843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.361256in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.230300in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.386782in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.535000in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.218781in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.318041in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.198675in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.379627in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.532048in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.215949in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.318159in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.198239in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.379552in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.532108in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.216072in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.318150in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.198251in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.379556in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.532126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.216059in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.397258in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.384984in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.120643in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.189549in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.196431in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.389053in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.384104in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.119865in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.196107in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.389057in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.384147in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.119859in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.189471in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.196092in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.389074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.128398in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.175644in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.210367in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.151149in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.009174in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.117799in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.168685in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.206950in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.150732in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.009251in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.117884in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.168553in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.206943in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.150754in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.009257in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.117883in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.168554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.014458in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.936992in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.912316in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.899013in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.005712in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.916703in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.921092in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.896353in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.006181in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.910280in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.916738in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.921128in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.896363in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.006193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.916137in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.823238in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.805645in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.937259in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.012711in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.930549in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.801820in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.789459in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.932466in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.929472in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.932451in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.010006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.732743in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.722790in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.821849in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.972441in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.886032in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.763374in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.718150in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.813937in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.969498in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.884298in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.762773in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.717938in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.813872in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.969511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.904559in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.579044in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.659882in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.802632in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.667005in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.622298in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.800921in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.666472in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.665038in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.801001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.008933in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.006580in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.904559in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.979296in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.563910in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.576781in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.456305in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.567431in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.534063in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.459140in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.488221in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.568885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{0.385556in}}{\pgfqpoint{2.779444in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{2.779444in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{1.658396in}}{\pgfqpoint{2.757222in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{2.120799in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{1.658396in}}{\pgfqpoint{2.098576in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{0.385556in}}{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/wm_2d/VC05tc55.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.732732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.693604in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.146272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=1.107144in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.559811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.520683in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.973350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.934222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.386889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.347761in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.356525in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.198822in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.205509in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.281172in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.352147in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.293022in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.170579in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.209205in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.275752in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.342416in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.289993in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.167192in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.208655in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.275591in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.342039in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.289884in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.167205in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.208670in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.275581in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.342004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.459089in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.384876in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.417866in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.530350in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.352045in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.404092in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.386360in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.440112in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.534523in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.385218in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.406970in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.386545in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.440324in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.534957in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.387400in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.406894in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.386638in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.440406in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.208511in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.247905in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.270276in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.292872in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.111975in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.150001in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.211365in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.293018in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.104641in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.151900in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.211508in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.260109in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.293061in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.104779in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.151912in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.211490in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.260104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.173111in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.248532in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.096151in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.103138in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.971776in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.197325in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.074146in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.113357in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.980487in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.096520in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.197866in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.074097in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.980427in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.096512in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.197878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.168972in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.132797in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.912885in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.972368in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.943445in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.079035in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.074741in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.871300in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.993677in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.959888in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.082695in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.870370in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.993558in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.959776in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.082687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.032318in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.961234in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.903045in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.920493in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.933969in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.885389in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.818908in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.935947in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.945287in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.938402in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.885762in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.818989in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.945214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.834470in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.803109in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.776285in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.745814in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.668857in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.660748in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.919899in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.657404in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.824066in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.920257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.623686in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.714395in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.823512in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.749365in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.611810in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.652733in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.719415in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.846079in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.758424in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.652360in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.676351in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.730773in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.849140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044424in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.983872in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.597232in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.744724in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.595618in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.568392in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.674664in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.762380in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.473406in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.633522in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.702566in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.775647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{2.757222in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{0.385556in}}{\pgfqpoint{2.779444in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{2.779444in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.779444in}{1.658396in}}{\pgfqpoint{2.757222in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{2.120799in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{1.658396in}}{\pgfqpoint{2.098576in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.098576in}{0.385556in}}{\pgfqpoint{2.120799in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143021in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454132in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/wm_2d/VC1tc6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971941in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971941in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555972in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555972in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140003in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140003in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724034in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724034in,y=0.232778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.555399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.516271in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{0.928659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.010570in,y=0.889531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.301919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.262791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{1.675179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=1.636051in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.048439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.009311in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393750in}{2.421698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.040355in,y=2.382571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.666000,0.666000,0.666000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{1.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{2.207661in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.065319in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.071355in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.139648in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.203710in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.150344in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.039827in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.134756in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.194927in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.036770in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.074194in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.134611in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.194586in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.147512in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.036782in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.074208in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.134602in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.194556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{2.448134in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.407955in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.427685in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.522134in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.378520in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.380108in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.428520in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.472679in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.534031in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.433660in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.386762in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.429563in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.473213in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.534934in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.436029in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.386351in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.429601in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.473288in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.535000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{2.278750in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.320009in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.324349in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.295389in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.178438in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.225925in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.294745in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.305181in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.273387in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.160640in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.224915in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.293433in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.304837in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.273421in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.160417in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.225167in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.293305in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.304532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.180080in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.241867in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.174486in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{2.111017in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{2.043858in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{2.143752in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.179049in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{2.111518in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{2.086092in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{2.005543in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{2.134805in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.172275in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{2.108614in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{2.085935in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{2.005107in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{2.135053in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.172452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{2.042098in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{2.034678in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.962229in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.977358in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.994344in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{2.047702in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.975878in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.884701in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.942303in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.965452in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{2.027826in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.961980in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.876599in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.941519in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.964903in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{2.027506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.861616in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.827300in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.908186in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.950304in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.874330in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.781247in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.776394in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.876550in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.936771in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.867924in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.770537in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.875172in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.936254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{1.658168in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.683002in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.845827in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.786029in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.687469in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.652351in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.710382in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.827028in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.671870in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.641015in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.704170in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.825804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.925075in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.511905in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.649181in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.638574in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.564690in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.653938in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.564202in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.620613in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.645962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393750in}{0.330000in}}{\pgfqpoint{2.441250in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504716in}{0.435000in}}%
\pgfpathlineto{\pgfqpoint{0.621522in}{0.985447in}}%
\pgfpathlineto{\pgfqpoint{0.738328in}{1.021807in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{1.044667in}}%
\pgfpathlineto{\pgfqpoint{0.971941in}{1.116641in}}%
\pgfpathlineto{\pgfqpoint{1.088747in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{1.205553in}{0.925075in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.984652in}}%
\pgfpathlineto{\pgfqpoint{1.439166in}{1.471906in}}%
\pgfpathlineto{\pgfqpoint{1.555972in}{1.557145in}}%
\pgfpathlineto{\pgfqpoint{1.672778in}{1.536803in}}%
\pgfpathlineto{\pgfqpoint{1.789584in}{1.456275in}}%
\pgfpathlineto{\pgfqpoint{1.906391in}{1.468002in}}%
\pgfpathlineto{\pgfqpoint{2.023197in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{2.140003in}{1.586520in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.548650in}}%
\pgfpathlineto{\pgfqpoint{2.373615in}{1.448463in}}%
\pgfpathlineto{\pgfqpoint{2.490422in}{1.457704in}}%
\pgfpathlineto{\pgfqpoint{2.607228in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{2.724034in}{1.587242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393750in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296163in}{0.385556in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{0.385556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954809in}{0.385556in}}{\pgfqpoint{1.954809in}{0.407778in}}%
\pgfpathlineto{\pgfqpoint{1.954809in}{1.636173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.954809in}{1.658396in}}{\pgfqpoint{1.932587in}{1.658396in}}%
\pgfpathlineto{\pgfqpoint{1.296163in}{1.658396in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273941in}{1.658396in}}{\pgfqpoint{1.273941in}{1.636173in}}%
\pgfpathlineto{\pgfqpoint{1.273941in}{0.407778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.273941in}{0.385556in}}{\pgfqpoint{1.296163in}{0.385556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.575062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.536173in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.420124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.381235in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.265186in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.265186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.226297in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.110247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=1.071358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.955309in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.955309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.916420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.800371in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.800371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.761482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.645432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.606543in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.853187pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318385in}{0.490494in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{0.490494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629497in,y=0.451605in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Plots/wm_2d/timelog20_2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=1.326407in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  \(\displaystyle \quad K\) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.400000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=1.326407in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=1.179221in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  1 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.252814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=1.179221in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=1.032035in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  2 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.105628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=1.032035in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.884848in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  3 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.958442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.884848in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.737662in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  4 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.811255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.737662in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.590476in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  5 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.664069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.590476in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.443290in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  6 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.516883in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.443290in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.296104in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  7 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.369697in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.369697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.296104in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914864,0.950834,0.971119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224305in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.224305in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261875in,y=0.148918in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  8 }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.075325in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.222511in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.222511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437500in,y=0.148918in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.406385in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.406385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.412770in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.412770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.431925in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{1.431925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.992157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{1.463850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{3.698592in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{3.698592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{4.694648in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{4.694648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{5.537465in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{5.537465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.453333,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{5.933333in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{5.933333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{3.187793in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{3.187793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{3.787981in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{3.787981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{4.234930in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{4.234930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.553849,0.759677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{4.535023in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{4.535023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{2.900469in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{2.900469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{3.309108in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{3.309108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{3.602817in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{3.602817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576701,0.646674,0.807228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.749671in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{3.749671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{2.676995in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{2.676995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{2.989859in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{2.989859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{3.187793in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{3.187793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.618777,0.735502,0.853979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{3.258028in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{3.258028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{2.536526in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{2.536526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{2.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.887700in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{2.887700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699285,0.792787,0.883875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.951549in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{2.951549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{2.408826in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{2.408826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{2.574836in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{2.574836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.683380in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{2.683380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.776424,0.848212,0.913587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.721690in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{2.721690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695455in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{2.313052in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{2.313052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240909in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{1.513636in}{2.447136in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{2.447136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786364in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.059091in}{2.523756in}}%
\pgfpathlineto{\pgfqpoint{1.786364in}{2.523756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600000in}{1.400000in}}{\pgfqpoint{2.100000in}{4.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.853564,0.906651,0.946313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331818in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.604545in}{2.555681in}}%
\pgfpathlineto{\pgfqpoint{2.331818in}{2.555681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.038498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=1.990272in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{2.676995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=2.628770in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{3.315493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=3.267268in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{3.953991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=3.905765in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{4.592488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=4.544263in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{5.230986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=5.182761in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600000in}{5.869484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433333in,y=5.821258in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377777in,y=3.780000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Accelaration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

